The Gaia-ESO Survey: Chromospheric Emission, Accretion Properties, and Rotation in $\gamma$ Velorum and Chamaeleon I

We use the fundamental parameters delivered by the GES consortium in the first internal data release to select the members of $\gamma$ Vel and Cha I among the UVES and GIRAFFE spectroscopic observations. A total of 140 $\gamma$ Vel members and 74 Cha I members were studied. We calculated stellar luminosities through spectral energy distributions, while stellar masses were derived by comparison with evolutionary tracks. The spectral subtraction of low-activity and slowly rotating templates, which are rotationally broadened to match the $v\sin i$ of the targets, enabled us to measure the equivalent widths (EWs) and the fluxes in the H$\alpha$ and H$\beta$ lines. The H$\alpha$ line was also used for identifying accreting objects and for evaluating the mass accretion rate ($\dot M_{\rm acc}$). The distribution of $v\sin i$ for the members of $\gamma$ Vel displays a peak at about 10 km s$^{-1}$ with a tail toward faster rotators. There is also some indication of a different $v\sin i$ distribution for the members of its two kinematical populations. Only a handful of stars in $\gamma$ Vel display signatures of accretion, while many more accretors were detected in the younger Cha~I. Accreting and active stars occupy two different regions in a $T_{\rm eff}$-flux diagram and we propose a criterion for distinguishing them. We derive $\dot M_{\rm acc}$ in the ranges $10^{-11}$-$10^{-9} M_\odot$yr$^{-1}$ and $10^{-10}$-$10^{-7} M_\odot$yr$^{-1}$ for $\gamma$ Vel and Cha I accretors, respectively. We find less scatter in the $\dot M_{\rm acc}-M_\star$ relation derived through the H$\alpha$ EWs, when compared to the H$\alpha$ $10\%W$ diagnostics, in agreement with other authors.

==> (inline-0) <==
\begin{longtable}{lccccccrrrrrrrrrrrrrrrrrrr}
\caption[ ]{Parameters of the $\gamma$\,Vel members used for this study.}\\
\label{Tab:gammavel}
\scriptsize
\begin{tabular}{lccccccllrrrrrrrrrrrrrrrrr}
\hline
\hline
\noalign{\smallskip}
2MASS & \multicolumn{3}{c}{RA} & \multicolumn{3}{c}{DEC} & $RV$ & $SpT$ & $T_{\rm eff}$ & err & $v\sin i$ & err & $EW_{\rm H\alpha}$ & err & $F_{\rm H\alpha}$ & err &  $r$ & err & 10\%$W_{\rm H\alpha}$ & err   & $L$   &   err & $M_\star$ & $\dot M_{\rm acc}^{10\%W}$ & $\dot M_{\rm acc}^{EW}$  \\ 
       & hh & mm & ss & $\degr$ & $\arcmin$ &  $\arcsec$ & (km\,s$^{-1}$) &  &\multicolumn{2}{c}{(K)}&\multicolumn{2}{c}{(km\,s$^{-1}$)}&\multicolumn{2}{c}{(\AA)}& \multicolumn{2}{c}{(erg\,cm$^{-2}$s$^{-1}$)} &  &  &  \multicolumn{2}{c}{(km\,s$^{-1}$)} & \multicolumn{2}{c}{($L_{\sun}$)} & ($M_{\sun}$) & \multicolumn{2}{c}{($M_{\sun}$\,yr$^{-1}$)} \\ 
\hline
\noalign{\smallskip} 
 \multicolumn{25}{c}{GIRAFFE}  \\
 J08064390-4731532  & 08 &  06 &  43.90 &  $-$47 &  31 &  53.2 &  16.385  &  M4V  &  3259 &	60  &	15.0   &    0.5 &    3.406 &   0.166 &  8.967$\times 10^{5}$ &   1.482$\times 10^{5}$ &  0.00 &  0.00 &  105.10 &    0.00 &  0.0743  &  0.0135 &  0.25 &   ...   &   ...   \\    
 J08065469-4657241  & 08 &  06 &  54.69 &  $-$46 &  57 &  24.1 &  19.149  &  K0V  &  5131 &	65  &	33.7   &    1.6 &    2.468 &   0.119 &  1.163$\times 10^{7}$ &   8.510$\times 10^{5}$ &  0.00 &  0.00 &  206.85 &   21.00 &  1.3081  &  0.2279 &  1.15 &   ...   &   ...   \\    
 J08070036-4745250  & 08 &  07 &  00.36 &  $-$47 &  45 &  25.0 &  15.359  &  M4V  &  3293 &	95  &	65.5   &    9.4 &    3.078 &   0.275 &  8.809$\times 10^{5}$ &   2.276$\times 10^{5}$ &  0.00 &  0.00 &  205.70 &    0.00 &  0.0685  &  0.0139 &  0.25 &   ...   &   ...   \\  
 J08071155-4719512  & 08 &  07 &  11.55 &  $-$47 &  19 &  51.2 &  17.674  &  K5V  &  4202 &    143  &	 6.7   &    3.9 &    1.796 &   0.146 &  2.812$\times 10^{6}$ &   7.144$\times 10^{5}$ &  0.00 &  0.00 &  136.00 &    8.06 &  0.3559  &  0.0766 &  1.00 &   ...   &   ...   \\   
 J08072198-4711230  & 08 &  07 &  21.98 &  $-$47 &  11 &  23.0 &  20.369  &  M4V  &  3287 &	95  &	57.1   &    6.0 &    7.641 &   0.436 &  2.156$\times 10^{6}$ &   5.399$\times 10^{5}$ &  0.10 &  0.10 &  201.10 &    0.00 &  0.1189  &  0.0241 &  0.25 &   ...   &   ...   \\  
 J08072538-4728178  & 08 &  07 &  25.38 &  $-$47 &  28 &  17.8 &  18.354  &  M4V  &  3291 &	95  &	45.0   &    0.5 &    8.245 &   0.473 &  2.349$\times 10^{6}$ &   5.862$\times 10^{5}$ &  0.00 &  0.00 &  164.50 &    0.00 &  0.0460  &  0.0093 &  0.25 &   ...   &   ...   \\    
 J08073251-4734419  & 08 &  07 &  32.51 &  $-$47 &  34 &  41.9 &  20.971  &  M1V  &  3784 &    110  &	 8.3   &    3.8 &    1.111 &   0.121 &  8.207$\times 10^{5}$ &   1.906$\times 10^{5}$ &  0.00 &  0.00 &  120.00 &    4.81 &  0.1344  &  0.0273 &  0.70 &   ...   &   ...   \\    
 J08073363-4703355  & 08 &  07 &  33.63 &  $-$47 &  03 &  35.5 &  16.525  &  K5V  &  4143 &    186  &	11.4   &    2.6 &    1.985 &   0.071 &  2.831$\times 10^{6}$ &   9.188$\times 10^{5}$ &  0.00 &  0.00 &  145.10 &    8.06 &  0.2111  &  0.0517 &  0.80 &   ...   &   ...   \\    
 J08073420-4725072  & 08 &  07 &  34.20 &  $-$47 &  25 &  07.2 &  19.688  &  K8V  &  3882 &    221  &	13.2   &    2.7 &    7.051 &   0.219 &  6.224$\times 10^{6}$ &   2.645$\times 10^{6}$ &  0.00 &  0.00 &  156.60 &   11.31 &  0.2354  &  0.0664 &  0.85 &   ...   &   ...   \\    
 J08073442-4654016  & 08 &  07 &  34.42 &  $-$46 &  54 &  01.6 &  17.137  &  M4V  &  3308 &	85  &	15.1   &    2.5 &   10.265 &   0.306 &  2.763$\times 10^{6}$ &   5.644$\times 10^{5}$ &  0.00 &  0.00 &  128.00 &    0.00 &  0.0482  &  0.0094 &  0.25 &   ...   &   ...   \\    
 J08074304-4711071  & 08 &  07 &  43.04 &  $-$47 &  11 &  07.1 &  19.506  &  M4V  &  3864 &    221  &	16.6   &    1.8 &    3.840 &   0.107 &  3.285$\times 10^{6}$ &   1.398$\times 10^{6}$ &  0.00 &  0.00 &  142.85 &    1.63 &  0.1389  &  0.0393 &  0.75 &   ...   &   ...   \\   
 J08074361-4722095  & 08 &  07 &  43.61 &  $-$47 &  22 &  09.5 &  17.204  &  K5V  &  4396 &    233  &	11.9   &    2.5 &    1.617 &   0.088 &  3.442$\times 10^{6}$ &   1.138$\times 10^{6}$ &  0.00 &  0.00 &  125.70 &    0.00 &  0.3872  &  0.1044 &  0.95 &   ...   &   ...   \\  
 J08074648-4711496  & 08 &  07 &  46.48 &  $-$47 &  11 &  49.6 &  19.182  &  M4V  &  3299 &	95  &	12.9   &    1.6 &    3.594 &   0.135 &  1.043$\times 10^{6}$ &   2.540$\times 10^{5}$ &  0.00 &  0.00 &  162.30 &    0.00 &  0.0560  &  0.0113 &  0.25 &   ...   &   ...   \\    
 J08074909-4744364  & 08 &  07 &  49.09 &  $-$47 &  44 &  36.4 &  16.022  &  M4V  &  3476 &	92  &	10.2   &    1.8 &    2.692 &   0.158 &  1.068$\times 10^{6}$ &   2.279$\times 10^{5}$ &  0.00 &  0.00 &  115.40 &   14.57 &  0.0880  &  0.0174 &  0.40 &   ...   &   ...   \\    
 J08075314-4726322  & 08 &  07 &  53.14 &  $-$47 &  26 &  32.2 &  18.641  &  M4V  &  3430 &	77  &	 8.9   &    2.9 &    7.053 &   0.216 &  2.528$\times 10^{6}$ &   4.447$\times 10^{5}$ &  0.00 &  0.00 &  125.70 &    3.25 &  0.0935  &  0.0177 &  0.40 &   ...   &   ...   \\    
 J08075546-4707460  & 08 &  07 &  55.46 &  $-$47 &  07 &  46.0 &  19.887  &  K3V  &  4363 &    149  &	20.5   &    1.4 &    4.734 &   0.092 &  1.040$\times 10^{7}$ &   1.942$\times 10^{6}$ &  0.00 &  0.00 &  196.50 &    0.00 &  0.7777  &  0.1676 &  1.30 &   ...   &   ...   \\    
 J08075757-4743462  & 08 &  07 &  57.57 &  $-$47 &  43 &  46.2 &  17.106  &  K5V  &  4402 &    233  &	36.7   &    2.9 &    2.923 &   0.126 &  6.274$\times 10^{6}$ &   2.056$\times 10^{6}$ &  0.00 &  0.00 &  169.15 &   16.19 &  0.3014  &  0.0812 &  0.85 &   ...   &   ...   \\    
 J08080314-4741495  & 08 &  08 &  03.14 &  $-$47 &  41 &  49.5 &  21.303  &  K5V  &  4442 &    349  &	12.8   &    2.9 &    1.354 &   0.088 &  3.075$\times 10^{6}$ &   1.435$\times 10^{6}$ &  0.00 &  0.00 &  130.30 &   16.12 &  0.2215  &  0.0788 &  0.75 &   ...   &   ...   \\    
 J08080388-4720433  & 08 &  08 &  03.88 &  $-$47 &  20 &  43.3 &  16.654  &  M4V  &  3624 &    356  &	13.6   &    1.8 &    6.037 &   0.178 &  3.277$\times 10^{6}$ &   2.449$\times 10^{6}$ &  0.00 &  0.00 &  133.70 &   11.31 &  0.1602  &  0.0684 &  0.57 &   ...   &   ...   \\   
 J08080774-4659130  & 08 &  08 &  07.74 &  $-$46 &  59 &  13.0 &  19.271  &  K8V  &  3882 &	74  &	 7.6   &    1.8 &    3.232 &   0.109 &  2.855$\times 10^{6}$ &   4.035$\times 10^{5}$ &  0.00 &  0.00 &  116.60 &    0.00 &  0.1665  &  0.0305 &  0.80 &   ...   &   ...   \\    
 J08080881-4732336  & 08 &  08 &  08.81 &  $-$47 &  32 &  33.6 &  16.914  &  M4V  &  3624 &    356  &	12.1   &    3.5 &    3.369 &   0.102 &  1.829$\times 10^{6}$ &   1.367$\times 10^{6}$ &  0.00 &  0.00 &  115.40 &    8.06 &  0.1351  &  0.0576 &  0.57 &   ...   &   ...   \\    
 J08080943-4732250  & 08 &  08 &  09.43 &  $-$47 &  32 &  25.0 &  17.262  &  M4V  &  3342 &    169  &	18.9   &    1.6 &    5.370 &   0.111 &  1.572$\times 10^{6}$ &   6.329$\times 10^{5}$ &  0.00 &  0.00 &  131.45 &    1.63 &  0.1864  &  0.0489 &  0.30 &   ...   &   ...   \\  
 J08081498-4715380  & 08 &  08 &  14.98 &  $-$47 &  15 &  38.0 &  18.975  &  K8V  &  4012 &    150  &	11.2   &    1.6 &    3.134 &   0.095 &  3.511$\times 10^{6}$ &   9.750$\times 10^{5}$ &  0.00 &  0.00 &  145.10 &   46.81 &  0.1689  &  0.0378 &  0.80 &   ...   &   ...   \\   
 J08081723-4740092  & 08 &  08 &  17.23 &  $-$47 &  40 &  09.2 &  20.253  &  K5V  &  4452 &    348  &	17.3   &    1.6 &    1.182 &   0.123 &  2.721$\times 10^{6}$ &   1.275$\times 10^{6}$ &  0.00 &  0.00 &  134.80 &    0.00 &  0.4096  &  0.1451 &  0.95 &   ...   &   ...   \\  
 J08082021-4720259  & 08 &  08 &  20.21 &  $-$47 &  20 &  25.9 &  16.311  &  M4V  &  3258 &	60  &	21.0   &    0.5 &    5.201 &   0.211 &  1.366$\times 10^{6}$ &   2.228$\times 10^{5}$ &  0.00 &  0.00 &  121.10 &    0.00 &  0.0856  &  0.0156 &  0.25 &   ...   &   ...   \\  
 J08082846-4716020  & 08 &  08 &  28.46 &  $-$47 &  16 &  02.0 &  17.754  &  K5V  &  4411 &    232  &	19.5   &    1.8 &    1.501 &   0.089 &  3.264$\times 10^{6}$ &   1.067$\times 10^{6}$ &  0.00 &  0.00 &  132.60 &    3.25 &  0.3686  &  0.0989 &  0.95 &   ...   &   ...   \\   
 J08083827-4745000  & 08 &  08 &  38.27 &  $-$47 &  44 &  60.0 &  16.270  &  M3V  &  3367 &    154  &	19.8   &    1.8 &    3.527 &   0.187 &  1.093$\times 10^{6}$ &   4.000$\times 10^{5}$ &  0.00 &  0.00 &  118.80 &    0.00 &  0.0567  &  0.0140 &  0.30 &   ...   &   ...   \\  
 J08083838-4728187  & 08 &  08 &  38.38 &  $-$47 &  28 &  18.7 &  25.000  &  K1V  &  4932 &    232  &	57.0   &    3.5 &    5.501 &   0.242 &  2.164$\times 10^{7}$ &   4.882$\times 10^{6}$ &  0.00 &  0.00 &  362.25 &    1.63 &  0.5703  &  0.1433 &  0.95 & $-$9.38 & $-$9.72   \\  
 J08084469-4706591  & 08 &  08 &  44.69 &  $-$47 &  06 &  59.1 &  16.548  &  M4V  &  3426 &    184  &	12.0   &    0.5 &    5.251 &   0.122 &  1.862$\times 10^{6}$ &   7.806$\times 10^{5}$ &  0.00 &  0.00 &  154.30 &    8.06 &  0.1420  &  0.0386 &  0.40 &   ...   &   ...   \\  
 J08084700-4739180  & 08 &  08 &  47.00 &  $-$47 &  39 &  18.0 &  20.629  &  M4V  &  3366 &    154  &	13.9   &    1.8 &    2.044 &   0.110 &  6.320$\times 10^{5}$ &   2.315$\times 10^{5}$ &  0.00 &  0.00 &  115.45 &   24.25 &  0.0878  &  0.0217 &  0.30 &   ...   &   ...   \\   
 J08084743-4742349  & 08 &  08 &  47.43 &  $-$47 &  42 &  34.9 &  17.417  &  M4V  &  3292 &	95  &	24.5   &    1.6 &    3.984 &   0.285 &  1.032$\times 10^{6}$ &   2.492$\times 10^{5}$ &  0.00 &  0.00 &  173.55 &    9.83 &  0.1984  &  0.0402 &  0.30 &   ...   &   ...   \\  
 J08084881-4653424  & 08 &  08 &  48.81 &  $-$46 &  53 &  42.4 &  15.640  &  M4V  &  3652 &    373  &	20.2   &    2.9 &    3.194 &   0.094 &  1.835$\times 10^{6}$ &   1.437$\times 10^{6}$ &  0.00 &  0.00 &  142.85 &    1.63 &  0.2594  &  0.1145 &  0.62 &   ...   &   ...   \\   
 J08085117-4716075  & 08 &  08 &  51.17 &  $-$47 &  16 &  07.5 &  17.368  &  K5V  &  4396 &    233  &	14.9   &    2.5 &    2.095 &   0.114 &  4.459$\times 10^{6}$ &   1.474$\times 10^{6}$ &  0.00 &  0.00 &  129.10 &    8.06 &  0.2537  &  0.0684 &  0.80 &   ...   &   ...   \\  
 J08085214-4722579  & 08 &  08 &  52.14 &  $-$47 &  22 &  57.9 &  16.359  &  K5V  &  4203 &    116  &	 8.0   &    3.8 &    1.779 &   0.131 &  2.794$\times 10^{6}$ &   5.828$\times 10^{5}$ &  0.00 &  0.00 &  131.45 &   14.64 &  0.2853  &  0.0570 &  0.90 &   ...   &   ...   \\    
 J08085391-4715075  & 08 &  08 &  53.91 &  $-$47 &  15 &  07.5 &  17.215  &  K8V  &  4018 &    150  &	13.8   &    1.7 &    8.477 &   0.152 &  9.617$\times 10^{6}$ &   2.648$\times 10^{6}$ &  0.00 &  0.00 &  246.80 &    8.22 &  0.1939  &  0.0434 &  0.80 &   ...   &   ...   \\   
 J08085400-4717236  & 08 &  08 &  54.00 &  $-$47 &  17 &  23.6 &  16.752  &  K8V  &  3989 &	63  &	10.9   &    1.7 &    1.100 &   0.068 &  1.180$\times 10^{6}$ &   1.593$\times 10^{5}$ &  0.00 &  0.00 &  121.15 &   35.57 &  0.2639  &  0.0470 &  0.90 &   ...   &   ...   \\   
 J08090157-4717069  & 08 &  09 &  01.57 &  $-$47 &  17 &  06.9 &  20.726  &  M4V  &  3595 &    186  &	 9.8   &    1.6 &    6.183 &   0.216 &  3.162$\times 10^{6}$ &   1.226$\times 10^{6}$ &  0.00 &  0.00 &  150.85 &   16.19 &  0.0869  &  0.0231 &  0.57 &   ...   &   ...   \\  
 J08090379-4742157  & 08 &  09 &  03.79 &  $-$47 &  42 &  15.7 &  16.791  &  M1V  &  3893 &    233  &	11.9   &    2.5 &    3.203 &   0.110 &  2.881$\times 10^{6}$ &   1.290$\times 10^{6}$ &  0.00 &  0.00 &  113.10 &    8.06 &  0.1658  &  0.0484 &  0.80 &   ...   &   ...   \\    
 J08090758-4718422  & 08 &  09 &  07.58 &  $-$47 &  18 &  42.2 &  17.743  &  K5V  &  4395 &    233  &	14.9   &    2.5 &    2.130 &   0.124 &  4.528$\times 10^{6}$ &   1.501$\times 10^{6}$ &  0.00 &  0.00 &  137.10 &    3.25 &  0.4692  &  0.1266 &  1.05 &   ...   &   ...   \\   
 J08090875-4707441  & 08 &  09 &  08.75 &  $-$47 &  07 &  44.1 &  16.806  &  M4V  &  3358 &    181  &	47.7   &   13.9 &    7.190 &   0.246 &  2.183$\times 10^{6}$ &   9.415$\times 10^{5}$ &  0.00 &  0.00 &  156.55 &    4.88 &  0.0621  &  0.0169 &  0.30 &   ...   &   ...   \\  
 J08090915-4745105  & 08 &  09 &  09.15 &  $-$47 &  45 &  10.5 &  19.999  &  M3V  &  3369 &    154  &	21.3   &    2.5 &    3.141 &   0.172 &  9.777$\times 10^{5}$ &   3.578$\times 10^{5}$ &  0.00 &  0.00 &  107.40 &    0.00 &  0.0688  &  0.0170 &  0.30 &   ...   &   ...   \\  
 J08090978-4726305  & 08 &  09 &  09.78 &  $-$47 &  26 &  30.5 &  15.850  &  M3V  &  3363 &    154  &	17.5   &    1.6 &    3.518 &   0.142 &  1.080$\times 10^{6}$ &   3.943$\times 10^{5}$ &  0.00 &  0.00 &  100.60 &    0.00 &  0.0671  &  0.0166 &  0.30 &   ...   &   ...   \\  
 J08091002-4726342  & 08 &  09 &  10.02 &  $-$47 &  26 &  34.2 &  14.132  &  M4V  &  3288 &	95  &	96.6   &   18.7 &    8.644 &   0.530 &  2.445$\times 10^{6}$ &   6.141$\times 10^{5}$ &  0.00 &  0.00 &  240.00 &    0.00 &  0.0827  &  0.0168 &  0.25 &   ...   &   ...   \\  
 J08091036-4720250  & 08 &  09 &  10.36 &  $-$47 &  20 &  25.0 &  16.317  &  M1V  &  3837 &    196  &	26.3   &    1.6 &    4.428 &   0.079 &  3.606$\times 10^{6}$ &   1.346$\times 10^{6}$ &  0.00 &  0.00 &  138.30 &   11.31 &  0.2859  &  0.0754 &  0.85 &   ...   &   ...   \\   
 J08091392-4715498  & 08 &  09 &  13.92 &  $-$47 &  15 &  49.8 &  15.470  &  M4V  &  3417 &    184  &	16.9   &    1.8 &    4.682 &   0.116 &  1.624$\times 10^{6}$ &   6.844$\times 10^{5}$ &  0.00 &  0.00 &  116.55 &    6.43 &  0.1332  &  0.0363 &  0.35 &   ...   &   ...   \\    
 J08091543-4726105  & 08 &  09 &  15.43 &  $-$47 &  26 &  10.5 &  23.045  &  M4V  &  3293 &	95  &	43.7   &    8.6 &    6.033 &   0.340 &  1.727$\times 10^{6}$ &   4.298$\times 10^{5}$ &  0.00 &  0.00 &  160.00 &    0.00 &  0.0827  &  0.0168 &  0.25 &   ...   &   ...   \\   
 J08091748-4715558  & 08 &  09 &  17.48 &  $-$47 &  15 &  55.8 &  18.316  &  M4V  &  3421 &    171  &	17.2   &    1.8 &    8.970 &   0.190 &  2.530$\times 10^{6}$ &   8.689$\times 10^{5}$ &  0.00 &  0.00 &  156.55 &    1.63 &  0.2216  &  0.0577 &  0.40 &   ...   &   ...   \\  
 J08091846-4718420  & 08 &  09 &  18.46 &  $-$47 &  18 &  42.0 &  16.396  &  M4V  &  3358 &    154  &	13.0   &    1.6 &    3.149 &   0.078 &  9.563$\times 10^{5}$ &   3.484$\times 10^{5}$ &  0.00 &  0.00 &  121.10 &   12.87 &  0.1789  &  0.0443 &  0.35 &   ...   &   ...   \\  
 J08091979-4720483  & 08 &  09 &  19.79 &  $-$47 &  20 &  48.3 &  18.281  &  M1V  &  3844 &	53  &	 8.3   &    1.6 &    2.397 &   0.096 &  1.980$\times 10^{6}$ &   2.064$\times 10^{5}$ &  0.00 &  0.00 &  104.00 &   11.31 &  0.1426  &  0.0250 &  0.75 &   ...   &   ...   \\  
 J08092183-4735370  & 08 &  09 &  21.83 &  $-$47 &  35 &  37.0 &  19.604  &  M4V  &  3259 &	60  &	23.4   &    1.6 &    4.196 &   0.206 &  1.105$\times 10^{6}$ &   1.827$\times 10^{5}$ &  0.00 &  0.00 &  125.70 &    0.00 &  0.0452  &  0.0082 &  0.20 &   ...   &   ...   \\  
 J08092234-4717333  & 08 &  09 &  22.34 &  $-$47 &  17 &  33.3 &  13.382  &  M4V  &  3258 &	60  &	19.6   &    1.8 &    4.630 &   0.274 &  1.216$\times 10^{6}$ &   2.051$\times 10^{5}$ &  0.00 &  0.00 &  132.50 &    0.00 &  0.0574  &  0.0105 &  0.20 &   ...   &   ...   \\  
 J08092375-4735049  & 08 &  09 &  23.75 &  $-$47 &  35 &  04.9 &  20.273  &  M3V  &  3310 &	85  &	19.5   &    1.8 &    4.866 &   0.253 &  1.317$\times 10^{6}$ &   2.739$\times 10^{5}$ &  0.00 &  0.00 &  114.30 &    0.00 &  0.0453  &  0.0089 &  0.25 &   ...   &   ...   \\  
\hline	     
\end{tabular}
\end{longtable}

\normalsize
\addtocounter{table}{-1}

\begin{longtable}{lccccccllrrrrrrrrrrrrrrrrr}
\caption[ ]{{\it Continued.}}\\
\scriptsize
\begin{tabular}{lccccccllrrrrrrrrrrrrrrrrr}
\hline
\hline
\noalign{\smallskip}
2MASS & \multicolumn{3}{c}{RA} & \multicolumn{3}{c}{DEC} & $RV$ & $SpT$ & $T_{\rm eff}$ & err & $v\sin i$ & err & $EW_{\rm H\alpha}$ & err & $F_{\rm H\alpha}$ & err &  $r$ & err &10\%$W_{\rm H\alpha}$ & err   & $L$   &   err & $M_\star$ & $\dot M_{\rm acc}^{10\%W}$ & $\dot M_{\rm acc}^{EW}$  \\ 
       & hh & mm & ss & $\degr$ & $\arcmin$ &  $\arcsec$ & (km\,s$^{-1}$) &  &\multicolumn{2}{c}{(K)}&\multicolumn{2}{c}{(km\,s$^{-1}$)}&\multicolumn{2}{c}{(\AA)}& \multicolumn{2}{c}{(erg\,cm$^{-2}$s$^{-1}$)} &  &  &  \multicolumn{2}{c}{(km\,s$^{-1}$)} & \multicolumn{2}{c}{($L_{\sun}$)} & ($M_{\sun}$) & \multicolumn{2}{c}{($M_{\sun}$\,yr$^{-1}$)} \\ 
\hline
\noalign{\smallskip}
 J08092398-4744090  & 08 &  09 &  23.98 &  $-$47 &  44 &  09.0 &  15.943  &  M3V  &  3365 &    154  &	11.5   &    1.6 &    5.462 &   0.152 &  1.685$\times 10^{6}$ &   6.125$\times 10^{5}$ &  0.00 &  0.00 &   104.00 &    4.81 &  0.0866  &  0.0214 &  0.30 &   ...   &   ...   \\ 
 J08092576-4730559  & 08 &  09 &  25.76 &  $-$47 &  30 &  55.9 &  17.783  &  M4V  &  3292 &	95  &	18.0   &    0.5 &    2.513 &   0.118 &  6.510$\times 10^{5}$ &   1.532$\times 10^{5}$ &  0.00 &  0.00 &   105.10 &    0.00 &  0.0823  &  0.0167 &  0.25 &   ...   &   ...   \\ 
 J08092707-4724277  & 08 &  09 &  27.07 &  $-$47 &  24 &  27.7 &  16.269  &  M3V  &  3364 &    154  &	23.5   &    1.6 &    3.387 &   0.146 &  1.043$\times 10^{6}$ &   3.807$\times 10^{5}$ &  0.00 &  0.00 &   107.40 &    0.00 &  0.0572  &  0.0142 &  0.30 &   ...   &   ...   \\ 
 J08092749-4723072  & 08 &  09 &  27.49 &  $-$47 &  23 &  07.2 &  18.799  &  M4V  &  3417 &    171  &	55.8   &    1.8 &    4.715 &   0.282 &  1.319$\times 10^{6}$ &   4.602$\times 10^{5}$ &  0.00 &  0.00 &   180.50 &    0.00 &  0.0778  &  0.0203 &  0.35 &   ...   &   ...   \\ 
 J08092860-4720178  & 08 &  09 &  28.60 &  $-$47 &  20 &  17.8 &  14.797  &  K5V  &  4406 &    233  &	13.6   &    1.8 &    1.567 &   0.102 &  3.383$\times 10^{6}$ &   1.118$\times 10^{6}$ &  0.00 &  0.00 &   121.15 &   12.94 &	 ...  &    ...  &   ... &   ...   &   ...   \\ 
 J08093012-4657559  & 08 &  09 &  30.12 &  $-$46 &  57 &  55.9 &  18.789  &  K0V  &  5130 &	65  &	31.5   &    1.8 &    1.402 &   0.108 &  6.599$\times 10^{6}$ &   6.250$\times 10^{5}$ &  0.00 &  0.00 &   134.80 &    0.00 &  1.1088  &  0.1932 &  1.10 &   ...   &   ...   \\ 
 J08093028-4734086  & 08 &  09 &  30.28 &  $-$47 &  34 &  08.6 &  16.327  &  M4V  &  3374 &	48  &	 7.7   &    3.0 &    6.924 &   0.175 &  2.424$\times 10^{6}$ &   2.841$\times 10^{5}$ &  0.00 &  0.00 &   112.00 &    0.00 &  0.0757  &  0.0133 &  0.35 &   ...   &   ...   \\ 
 J08093135-4723124  & 08 &  09 &  31.35 &  $-$47 &  23 &  12.4 &  16.922  &  K8V  &  3989 &	63  &	 7.9   &    1.7 &    1.362 &   0.075 &  1.462$\times 10^{6}$ &   1.931$\times 10^{5}$ &  0.00 &  0.00 &   101.70 &    8.06 &  0.2361  &  0.0421 &  0.85 &   ...   &   ...   \\ 
 J08093154-4737066  & 08 &  09 &  31.54 &  $-$47 &  37 &  06.6 &  17.012  &  M4V  &  3463 &    238  &	15.7   &    1.6 &    5.193 &   0.166 &  2.003$\times 10^{6}$ &   1.067$\times 10^{6}$ &  0.00 &  0.00 &   122.30 &    8.06 &  0.1632  &  0.0525 &  0.40 &   ...   &   ...   \\ 
 J08093154-4724289  & 08 &  09 &  31.54 &  $-$47 &  24 &  28.9 &  20.155  &  M4V  &  3418 &	84  &	 8.5   &    1.6 &    4.787 &   0.223 &  1.669$\times 10^{6}$ &   3.283$\times 10^{5}$ &  0.00 &  0.00 &   113.15 &   17.75 &  0.0751  &  0.0145 &  0.35 &   ...   &   ...   \\ 
 J08093332-4718502  & 08 &  09 &  33.32 &  $-$47 &  18 &  50.2 &  18.045  &  M1V  &  3976 &    106  &	13.5   &    1.8 &    2.675 &   0.058 &  2.805$\times 10^{6}$ &   5.644$\times 10^{5}$ &  0.00 &  0.00 &   169.15 &    6.43 &	 ...  &    ...  &   ... &   ...   &   ...   \\ 
 J08093681-4717040  & 08 &  09 &  36.81 &  $-$47 &  17 &  04.0 &  16.399  &  K5V  &  4254 &    147  &	20.9   &    2.5 &    2.609 &   0.205 &  4.478$\times 10^{6}$ &   1.102$\times 10^{6}$ &  0.00 &  0.00 &   148.55 &    3.18 &  0.3954  &  0.0856 &  1.00 &   ...   &   ...   \\ 
 J08093868-4737070  & 08 &  09 &  38.68 &  $-$47 &  37 &  07.0 &  20.333  &  M4V  &  3435 &    184  &	15.9   &    1.6 &    4.992 &   0.128 &  1.808$\times 10^{6}$ &   7.548$\times 10^{5}$ &  0.00 &  0.00 &   115.45 &    1.63 &  0.0798  &  0.0217 &  0.40 &   ...   &   ...   \\ 
 J08093920-4721387  & 08 &  09 &  39.20 &  $-$47 &  21 &  38.7 &  17.380  &  K0V  &  5186 &    109  &	21.6   &    2.9 &    0.604 &   0.060 &  2.978$\times 10^{6}$ &   4.015$\times 10^{5}$ &  0.00 &  0.00 &      ... &     ... &  1.8452  &  0.3444 &  1.30 &   ...   &   ...   \\ 
 J08093936-4739060  & 08 &  09 &  39.36 &  $-$47 &  39 &  06.0 &  13.515  &  M4V  &  3413 &    184  &	20.0   &    1.8 &    5.534 &   0.152 &  1.901$\times 10^{6}$ &   8.044$\times 10^{5}$ &  0.00 &  0.00 &   142.85 &    8.13 &  0.1589  &  0.0433 &  0.35 &   ...   &   ...   \\ 
 J08094046-4728324  & 08 &  09 &  40.46 &  $-$47 &  28 &  32.4 &  20.000  &  M4V  &  3288 &	95  &	99.7   &   15.3 &    6.996 &   0.217 &  1.979$\times 10^{6}$ &   4.859$\times 10^{5}$ &  0.00 &  0.00 &   377.10 &    6.51 &  0.1354  &  0.0275 &  0.25 &  $-$9.23$^{\ast\ast}$ & $-$10.17$^{\ast\ast}$  \\ 
 J08094097-4726411  & 08 &  09 &  40.97 &  $-$47 &  26 &  41.1 &  18.235  &  M4V  &  3356 &	48  &	 9.6   &    1.6 &    8.772 &   0.153 &  2.653$\times 10^{6}$ &   2.968$\times 10^{5}$ &  0.00 &  0.00 &   107.40 &    0.00 &  0.0631  &  0.0111 &  0.30 &   ...   &   ...   \\ 
 J08094199-4703317  & 08 &  09 &  41.99 &  $-$47 &  03 &  31.7 &  16.992  &  K8V  &  4140 &    186  &	11.4   &    2.6 &    2.563 &   0.067 &  3.638$\times 10^{6}$ &   1.179$\times 10^{6}$ &  0.00 &  0.00 &   132.55 &    3.18 &  0.1527  &  0.0374 &  0.75 &   ...   &   ...   \\ 
 J08094478-4720441  & 08 &  09 &  44.78 &  $-$47 &  20 &  44.1 &  17.454  &  K5V  &  4398 &    233  &	33.0   &    2.5 &    2.718 &   0.165 &  5.801$\times 10^{6}$ &   1.922$\times 10^{6}$ &  0.00 &  0.00 &   182.85 &   12.94 &  0.6739  &  0.1817 &  1.20 &   ...   &   ...   \\ 
 J08094536-4721101  & 08 &  09 &  45.36 &  $-$47 &  21 &  10.1 &  15.913  &  M4V  &  3259 &	60  &	18.0   &    0.5 &   10.572 &   0.247 &  2.783$\times 10^{6}$ &   4.445$\times 10^{5}$ &  0.10 &  0.10 &   132.50 &    0.00 &  0.0672  &  0.0122 &  0.25 &   ...   &   ...   \\ 
 J08094655-4711042  & 08 &  09 &  46.55 &  $-$47 &  11 &  04.2 &  16.102  &  M4V  &  3414 &    184  &	44.0   &    2.9 &    6.512 &   0.183 &  2.243$\times 10^{6}$ &   9.480$\times 10^{5}$ &  0.00 &  0.00 &   181.70 &    1.56 &  0.0837  &  0.0228 &  0.35 &   ...   &   ...   \\ 
 J08094692-4731389  & 08 &  09 &  46.92 &  $-$47 &  31 &  38.9 &  16.611  &  M3V  &  3447 &    184  &	12.0   &    0.5 &    1.649 &   0.100 &  6.138$\times 10^{5}$ &   2.570$\times 10^{5}$ &  0.00 &  0.00 &   121.10 &    0.00 &  0.1367  &  0.0370 &  0.40 &   ...   &   ...   \\ 
 J08094766-4708371  & 08 &  09 &  47.66 &  $-$47 &  08 &  37.1 &  14.430  &  M1V  &  3975 &    106  &	15.0   &    0.5 &    2.364 &   0.099 &  2.475$\times 10^{6}$ &   5.056$\times 10^{5}$ &  0.00 &  0.00 &   126.80 &   11.31 &  0.1888  &  0.0374 &  0.80 &   ...   &   ...   \\ 
 J08094811-4740323  & 08 &  09 &  48.11 &  $-$47 &  40 &  32.3 &  18.886  &  M4V  &  3507 &	92  &	10.8   &    1.8 &    4.569 &   0.122 &  1.941$\times 10^{6}$ &   3.910$\times 10^{5}$ &  0.00 &  0.00 &   121.15 &   16.19 &  0.1046  &  0.0206 &  0.45 &   ...   &   ...   \\ 
 J08094852-4719418  & 08 &  09 &  48.52 &  $-$47 &  19 &  41.8 &  15.965  &  M4V  &  3346 &    169  &	14.5   &    1.6 &    8.236 &   0.171 &  2.433$\times 10^{6}$ &   9.789$\times 10^{5}$ &  0.00 &  0.00 &   160.00 &    0.00 &  0.1529  &  0.0400 &  0.30 &   ...   &   ...   \\ 
 J08094951-4712079  & 08 &  09 &  49.51 &  $-$47 &  12 &  07.9 &  19.806  &  K5V  &  4452 &    254  &	15.5   &    2.9 &    2.811 &   0.124 &  6.472$\times 10^{6}$ &   2.220$\times 10^{6}$ &  0.00 &  0.00 &   132.60 &    0.00 &  0.2024  &  0.0572 &  0.75 &   ...   &   ...   \\ 
 J08094981-4720129  & 08 &  09 &  49.81 &  $-$47 &  20 &  12.9 &  16.754  &  K1V  &  4532 &    443  &	17.2   &    2.9 &    1.295 &   0.077 &  3.302$\times 10^{6}$ &   1.835$\times 10^{6}$ &  0.00 &  0.00 &   120.00 &   11.31 &  0.7097  &  0.3016 &  1.15 &   ...   &   ...   \\ 
 J08095048-4723123  & 08 &  09 &  50.48 &  $-$47 &  23 &  12.3 &  19.593  &  M3V  &  3430 &    184  &	19.9   &    1.8 &    3.737 &   0.230 &  1.337$\times 10^{6}$ &   5.648$\times 10^{5}$ &  0.00 &  0.00 &   176.00 &    0.00 &  0.1499  &  0.0407 &  0.35 &   ...   &   ...   \\ 
 J08095080-4740450  & 08 &  09 &  50.80 &  $-$47 &  40 &  45.0 &  19.404  &  M4V  &  3360 &    154  &	15.9   &    1.6 &    3.296 &   0.166 &  1.005$\times 10^{6}$ &   3.687$\times 10^{5}$ &  0.00 &  0.00 &   102.80 &    0.00 &  0.0453  &  0.0112 &  0.30 &   ...   &   ...   \\ 
 J08095265-4717121  & 08 &  09 &  52.65 &  $-$47 &  17 &  12.1 &  17.617  &  K5V  &  4422 &    146  &	 9.0   &    2.5 &    1.057 &   0.084 &  2.336$\times 10^{6}$ &   5.049$\times 10^{5}$ &  0.00 &  0.00 &   148.60 &    0.00 &  0.4333  &  0.0921 &  1.00 &   ...   &   ...   \\ 
 J08095370-4716085  & 08 &  09 &  53.70 &  $-$47 &  16 &  08.5 &  16.053  &  M4V  &  3461 &    238  &	34.3   &    1.8 &    3.987 &   0.101 &  1.531$\times 10^{6}$ &   8.159$\times 10^{5}$ &  0.00 &  0.00 &   148.60 &    0.00 &  0.2697  &  0.0868 &  0.45 &   ...   &   ...   \\ 
 J08095623-4704353  & 08 &  09 &  56.23 &  $-$47 &  04 &  35.3 &  17.160  &  M4V  &  3417 &    184  &	12.0   &    0.5 &    4.500 &   0.083 &  1.561$\times 10^{6}$ &   6.573$\times 10^{5}$ &  0.00 &  0.00 &   116.55 &    6.43 &  0.1383  &  0.0377 &  0.35 &   ...   &   ...   \\ 
 J08095786-4720085  & 08 &  09 &  57.86 &  $-$47 &  20 &  08.5 &  16.935  &  K5V  &  4106 &	76  &	 9.9   &    3.5 &    1.446 &   0.098 &  1.938$\times 10^{6}$ &   2.888$\times 10^{5}$ &  0.00 &  0.00 &   141.70 &    3.25 &  0.2924  &  0.0533 &  0.95 &   ...   &   ...   \\ 
 J08095807-4737443  & 08 &  09 &  58.07 &  $-$47 &  37 &  44.3 &  21.535  &  M4V  &  3433 &    171  &	27.0   &    2.7 &    3.860 &   0.117 &  1.115$\times 10^{6}$ &   3.823$\times 10^{5}$ &  0.00 &  0.00 &   153.10 &    0.00 &  0.1040  &  0.0270 &  0.40 &   ...   &   ...   \\ 
 J08095842-4715483  & 08 &  09 &  58.42 &  $-$47 &  15 &  48.3 &  16.196  &  K8V  &  3881 &	74  &	 6.9   &    2.9 &    3.064 &   0.136 &  2.701$\times 10^{6}$ &   3.890$\times 10^{5}$ &  0.00 &  0.00 &   116.50 &    0.00 &  0.2054  &  0.0377 &  0.80 &   ...   &   ...   \\ 
 J08095903-4715230  & 08 &  09 &  59.03 &  $-$47 &  15 &  23.0 &  17.141  &  M1V  &  3512 &    270  &	11.9   &    3.5 &    2.488 &   0.057 &  1.067$\times 10^{6}$ &   6.287$\times 10^{5}$ &  0.00 &  0.00 &   121.10 &    0.00 &  0.1759  &  0.0615 &  0.45 &   ...   &   ...   \\ 
 J08095922-4716215  & 08 &  09 &  59.22 &  $-$47 &  16 &  21.5 &  16.463  &  K5V  &  4059 &	76  &	 6.9   &    3.5 &    1.927 &   0.066 &  2.373$\times 10^{6}$ &   3.441$\times 10^{5}$ &  0.00 &  0.00 &   122.25 &   14.50 &  0.2590  &  0.0473 &  0.90 &   ...   &   ...   \\ 
 J08095986-4654056  & 08 &  09 &  59.86 &  $-$46 &  54 &  05.6 &  18.856  &  K8V  &  4013 &    148  &	12.0   &    2.5 &    2.617 &   0.245 &  2.938$\times 10^{6}$ &   8.463$\times 10^{5}$ &  0.00 &  0.00 &   129.15 &    1.63 &  0.1424  &  0.0317 &  0.75 &   ...   &   ...   \\ 
 J08100053-4717581  & 08 &  10 &  00.53 &  $-$47 &  17 &  58.1 &  16.559  &  M4V  &  3438 &    184  &	13.2   &    2.9 &    5.515 &   0.157 &  2.011$\times 10^{6}$ &   8.388$\times 10^{5}$ &  0.00 &  0.00 &   166.80 &    0.00 &  0.1351  &  0.0366 &  0.40 &   ...   &   ...   \\ 
 J08100066-4744550  & 08 &  10 &  00.66 &  $-$47 &  44 &  55.0 &  15.848  &  M4V  &  3434 &    184  &	14.4   &    1.8 &    8.157 &   0.508 &  2.947$\times 10^{6}$ &   1.242$\times 10^{6}$ &  0.00 &  0.00 &   128.00 &    0.00 &  0.1205  &  0.0327 &  0.40 &   ...   &   ...   \\ 
 J08100201-4742041  & 08 &  10 &  02.01 &  $-$47 &  42 &  04.1 &  20.222  &  M1V  &  3853 &    232  &	11.3   &    3.8 &    2.230 &   0.069 &  1.870$\times 10^{6}$ &   8.400$\times 10^{5}$ &  0.00 &  0.00 &   118.80 &    0.00 &  0.1204  &  0.0353 &  0.70 &   ...   &   ...   \\ 
 J08100229-4745123  & 08 &  10 &  02.29 &  $-$47 &  45 &  12.3 &  16.275  &  M3V  &  3431 &    184  &	11.4   &    1.8 &    1.611 &   0.114 &  5.779$\times 10^{5}$ &   2.448$\times 10^{5}$ &  0.00 &  0.00 &   118.90 &    0.00 &  0.1304  &  0.0354 &  0.40 &   ...   &   ...   \\ 
 J08100280-4736372  & 08 &  10 &  02.80 &  $-$47 &  36 &  37.2 &  16.362  &  M4V  &  3290 &	95  &	16.3   &    1.8 &   48.642 &   0.601 &  1.382$\times 10^{7}$ &   3.365$\times 10^{6}$ &  0.10 &  0.10 &   382.00 &    2.00 &  0.0628  &  0.0127 &  0.25 & $-$9.18 & $-$9.76 \\
 J08100729-4744407  & 08 &  10 &  07.29 &  $-$47 &  44 &  40.7 &  16.247  &  M3V  &  3436 &    184  &	11.4   &    1.8 &    3.343 &   0.151 &  1.213$\times 10^{6}$ &   5.084$\times 10^{5}$ &  0.00 &  0.00 &   134.80 &    0.00 &  0.1154  &  0.0313 &  0.40 &   ...   &   ...   \\ 
 J08100859-4709118  & 08 &  10 &  08.59 &  $-$47 &  09 &  11.8 &  16.032  &  K8V  &  3874 &	74  &	 6.0   &    2.5 &    2.382 &   0.108 &  2.077$\times 10^{6}$ &   3.004$\times 10^{5}$ &  0.00 &  0.00 &   156.55 &    4.88 &  0.2372  &  0.0435 &  0.85 &   ...   &   ...   \\ 
 J08101040-4730470  & 08 &  10 &  10.40 &  $-$47 &  30 &  47.0 &  17.210  &  K5V  &  4456 &    348  &	15.0   &    2.5 &    0.979 &   0.059 &  2.266$\times 10^{6}$ &   1.041$\times 10^{6}$ &  0.00 &  0.00 &   125.70 &    0.00 &  0.6388  &  0.2262 &  1.15 &   ...   &   ...   \\ 
 J08101482-4708279  & 08 &  10 &  14.82 &  $-$47 &  08 &  27.9 &  16.285  &  K0V  &  5129 &	65  &	18.0   &    0.5 &    0.795 &   0.071 &  3.739$\times 10^{6}$ &   3.924$\times 10^{5}$ &  0.00 &  0.00 &      ... &     ... &  1.0073  &  0.1755 &  1.10 &   ...   &   ...   \\ 
 J08101791-4703555  & 08 &  10 &  17.91 &  $-$47 &  03 &  55.5 &  16.335  &  M4V  &  3351 &    154  &	14.6   &    1.6 &    4.499 &   0.110 &  1.345$\times 10^{6}$ &   4.907$\times 10^{5}$ &  0.00 &  0.00 &   116.55 &    6.43 &  0.0843  &  0.0209 &  0.30 &   ...   &   ...   \\ 
 J08101877-4714065  & 08 &  10 &  18.77 &  $-$47 &  14 &  06.5 &  18.856  &  K8V  &  {\it 3540$^\dag$} & 200 & 29.4 & 1.4 &  4.856 &   0.143 &  2.217$\times 10^{6}$ &   6.717$\times 10^{5}$ &  0.00 &  0.00 &   134.80 &    3.25 &  0.1598  &  0.0449 &  0.50 &   ...   &   ...   \\ 
 J08102227-4727157  & 08 &  10 &  22.27 &  $-$47 &  27 &  15.7 &  16.501  &  K5V  &  4233 &    116  &	 8.9   &    2.5 &    1.861 &   0.125 &  3.086$\times 10^{6}$ &   6.223$\times 10^{5}$ &  0.00 &  0.00 &   192.00 &   13.01 &  0.3562  &  0.0711 &  1.00 &   ...   &   ...   \\ 
 J08102451-4736423  & 08 &  10 &  24.51 &  $-$47 &  36 &  42.3 &  16.702  &  M4V  &  3347 &    169  &	11.0   &    1.8 &    4.245 &   0.132 &  1.257$\times 10^{6}$ &   5.064$\times 10^{5}$ &  0.00 &  0.00 &   134.85 &   16.19 &  0.0789  &  0.0207 &  0.30 &   ...   &   ...   \\ 
\hline
\end{tabular}\\
\normalsize
\medskip
$^{\dag}$ Photometric temperature derived as in \citet{lanzafameetal2014}.\\
$^{\ast\ast}$  Possible accretor.
\end{longtable}

\normalsize
\addtocounter{table}{-1}

\begin{longtable}{lccccccllrrrrrrrrrrrrrrrrr}
\caption[ ]{{\it Continued.}}\\
\scriptsize
\begin{tabular}{lccccccllrrrrrrrrrrrrrrrrr}
\hline
\hline
\noalign{\smallskip}
2MASS & \multicolumn{3}{c}{RA} & \multicolumn{3}{c}{DEC} & $RV$ & $SpT$ & $T_{\rm eff}$ & err & $v\sin i$ & err & $EW_{\rm H\alpha}$ & err & $F_{\rm H\alpha}$ & err &  $r$ & err & 10\%$W_{\rm H\alpha}$ & err   & $L$   &   err & $M_\star$ & $\dot M_{\rm acc}^{10\%W}$ & $\dot M_{\rm acc}^{EW}$  \\ 
       & hh & mm & ss & $\degr$ & $\arcmin$ &  $\arcsec$ & (km\,s$^{-1}$) &  &\multicolumn{2}{c}{(K)}&\multicolumn{2}{c}{(km\,s$^{-1}$)}&\multicolumn{2}{c}{(\AA)}& \multicolumn{2}{c}{(erg\,cm$^{-2}$s$^{-1}$)} &  &  &  \multicolumn{2}{c}{(km\,s$^{-1}$)} & \multicolumn{2}{c}{($L_{\sun}$)} & ($M_{\sun}$) &\multicolumn{2}{c}{($M_{\sun}$\,yr$^{-1}$)} \\ 
\hline
\noalign{\smallskip}
 J08103014-4726139  & 08 &  10 &  30.14 &  $-$47 &  26 &  13.9 &  16.279  &  K5V  &  4396 &    233  &	11.0   &    3.8 &    2.711 &   0.202 &  5.770$\times 10^{6}$ &   1.930$\times 10^{6}$ &  0.00 &  0.00 &   221.70 &    3.25 &  0.3937  &  0.1062 &  1.00  &   ...   &   ...   \\ 
 J08103074-4726219  & 08 &  10 &  30.74 &  $-$47 &  26 &  21.9 &  13.633  &  K5V  &  4251 &    152  &	12.5   &    2.6 &    2.221 &   0.101 &  3.793$\times 10^{6}$ &   9.331$\times 10^{5}$ &  0.00 &  0.00 &   281.05 &    9.83 &  0.2753  &  0.0605 &  0.90  &   ...   &   ...   \\ 
 J08103418-4657332  & 08 &  10 &  34.18 &  $-$46 &  57 &  33.2 &  19.699  &  K8V  &  3946 &	93  &	 9.0   &    2.2 &    1.883 &   0.088 &  1.872$\times 10^{6}$ &   3.364$\times 10^{5}$ &  0.00 &  0.00 &   141.70 &    3.25 &  0.3966  &  0.0759 &  0.95  &   ...   &   ...   \\ 
 J08103682-4728489  & 08 &  10 &  36.82 &  $-$47 &  28 &  48.9 &  15.112  &  M3V  &  3440 &    167  &	20.0   &    1.8 &    2.745 &   0.066 &  1.006$\times 10^{6}$ &   3.788$\times 10^{5}$ &  0.00 &  0.00 &   124.60 &   11.31 &  0.1899  &  0.0486 &  0.40  &   ...   &   ...   \\ 
 J08103927-4716476  & 08 &  10 &  39.27 &  $-$47 &  16 &  47.6 &  16.674  &  M4V  &  3258 &	60  &	41.9   &    4.9 &    7.442 &   0.253 &  1.954$\times 10^{6}$ &   3.158$\times 10^{5}$ &  0.00 &  0.00 &      ... &     ... &  0.0646  &  0.0118 &  0.25  &   ...   &   ...   \\ 
 J08103948-4718465  & 08 &  10 &  39.48 &  $-$47 &  18 &  46.5 &  20.976  &  M3V  &  3366 &    154  &	66.8   &    5.2 &    9.379 &   0.352 &  2.900$\times 10^{6}$ &   1.056$\times 10^{6}$ &  0.00 &  0.00 &   244.50 &    0.00 &  0.0567  &  0.0140 &  0.30  &   ...   &   ...   \\ 
 J08104075-4734202  & 08 &  10 &  40.75 &  $-$47 &  34 &  20.2 &  17.692  &  M4V  &  3439 &    172  &	17.5   &    1.6 &    2.897 &   0.106 &  1.059$\times 10^{6}$ &   4.124$\times 10^{5}$ &  0.00 &  0.00 &   122.30 &   11.31 &   0.1115 &  0.0290 &  0.40  &   ...   &   ...   \\  
 J08104454-4727056  & 08 &  10 &  44.54 &  $-$47 &  27 &  05.6 &  17.329  &  M4V  &  3383 &    182  &	23.0   &    1.6 &    5.674 &   0.198 &  2.026$\times 10^{6}$ &   8.978$\times 10^{5}$ &  0.00 &  0.00 &   161.15 &    4.88 &   0.0930 &  0.0253 &  0.35  &   ...   &   ...   \\  
 J08104649-4742216  & 08 &  10 &  46.49 &  $-$47 &  42 &  21.6 &  19.299  &  K8V  &  3990 &	93  &	 2.3   &    3.3 &    3.401 &   0.220 &  3.655$\times 10^{6}$ &   6.903$\times 10^{5}$ &  0.25 &  0.15 &   419.60 &  115.87 &   0.1913 &  0.0365 &  0.80  &   ...   &   ...   \\  
 J08104745-4703503  & 08 &  10 &  47.45 &  $-$47 &  03 &  50.3 &  16.820  &  M4V  &  3408 &    184  &	36.0   &    0.5 &    6.780 &   0.143 &  2.301$\times 10^{6}$ &   9.777$\times 10^{5}$ &  0.00 &  0.00 &   165.70 &   11.31 &   0.1630 &  0.0445 &  0.35  &   ...   &   ...   \\  
 J08104829-4746049  & 08 &  10 &  48.29 &  $-$47 &  46 &  04.9 &  17.001  &  M4V  &  3445 &    184  &	13.1   &    1.8 &    4.836 &   0.189 &  1.792$\times 10^{6}$ &   7.465$\times 10^{5}$ &  0.00 &  0.00 &   138.25 &    8.13 &   0.1377 &  0.0373 &  0.40  &   ...   &   ...   \\  
 J08104993-4707477  & 08 &  10 &  49.93 &  $-$47 &  07 &  47.7 &  20.000  &  M4.5V&  3285 &	95  &	76.0   &   12.0 &   10.963 &   0.342 &  3.078$\times 10^{6}$ &   7.581$\times 10^{5}$ &  0.25 &  0.15 &   304.00 &    0.00 &   0.0737 &  0.0150 &  0.25  & $-$9.94$\ast\ast$ & $-$10.39$\ast\ast$ \\ 
 J08105365-4725088  & 08 &  10 &  53.65 &  $-$47 &  25 &  08.8 &  11.568  &  M4V  &  3340 &    169  &	17.5   &    1.6 &    6.733 &   0.120 &  2.173$\times 10^{6}$ &   9.113$\times 10^{5}$ &  0.00 &  0.00 &   163.40 &   11.31 &   0.2000 &  0.0524 &  0.30  &   ...   &   ...   \\   
 J08105577-4718066  & 08 &  10 &  55.77 &  $-$47 &  18 &  06.6 &  15.035  &  M4V  &  3286 &	95  &	14.2   &    1.6 &    4.892 &   0.203 &  1.377$\times 10^{6}$ &   3.409$\times 10^{5}$ &  0.00 &  0.00 &    98.30 &    0.00 &   0.0588 &  0.0119 &  0.25  &   ...   &   ...   \\    
 J08105600-4740069  & 08 &  10 &  56.00 &  $-$47 &  40 &  06.9 &  20.967  &  M4V  &  3259 &	60  &	15.0   &    0.5 &    9.224 &   0.608 &  2.428$\times 10^{6}$ &   4.157$\times 10^{5}$ &  0.25 &  0.15 &   382.40 &    4.24 &   0.0626 &  0.0114 &  0.25  & $-$9.18$\ast\ast$ & $-$10.57$\ast\ast$ \\   
 J08105880-4718529  & 08 &  10 &  58.80 &  $-$47 &  18 &  52.9 &  17.356  &  M4V  &  3360 &    154  &	11.5   &    1.6 &    3.089 &   0.143 &  9.423$\times 10^{5}$ &   3.450$\times 10^{5}$ &  0.00 &  0.00 &   113.10 &   11.31 &   0.0894 &  0.0222 &  0.30  &   ...   &   ...   \\    
 J08110328-4716357  & 08 &  11 &  03.28 &  $-$47 &  16 &  35.7 &  13.961  &  K5V  &  {\it 3539$^{\dag}$} & 300 & 56.3 & 7.9 & 6.150 &  0.279 &  2.803$\times 10^{6}$ &   1.289$\times 10^{5}$ &  0.00 &  0.00 &   334.80 &    4.81 &   0.2630 &  0.0994 &  0.50  & $-$9.64 & $-$10.04 \\    
 J08110601-4726209  & 08 &  11 &  06.01 &  $-$47 &  26 &  20.9 &  16.151  &  K8V  &  3889 &	75  &	10.8   &    1.7 &    1.926 &   0.078 &  1.721$\times 10^{6}$ &   2.482$\times 10^{5}$ &  0.00 &  0.00 &   127.95 &    3.18 &   0.1573 &  0.0289 &  0.75  &   ...   &   ...   \\ 
 J08111144-4727377  & 08 &  11 &  11.44 &  $-$47 &  27 &  37.7 &  17.696  &  K0V  &  5297 &    230  &	22.6   &    3.5 &    0.693 &   0.067 &  3.744$\times 10^{6}$ &   7.713$\times 10^{5}$ &  0.00 &  0.00 &      ... &     ... &   1.6940 &  0.4078 &  1.15  &   ...   &   ...   \\ 
 J08111185-4729447  & 08 &  11 &  11.85 &  $-$47 &  29 &  44.7 &  20.000  &  M4V  &  3290 &	95  &  114.5   &   13.5 &    7.595 &   0.395 &  2.158$\times 10^{6}$ &   5.366$\times 10^{5}$ &  0.10 &  0.10 &   253.70 &    0.00 &   0.1116 &  0.0226 &  0.25  &   ...   &   ...   \\ 
 J08111208-4721439  & 08 &  11 &  12.08 &  $-$47 &  21 &  43.9 &  17.495  &  K8V  &  3888 &    221  &	16.9   &    2.7 &    3.856 &   0.161 &  3.439$\times 10^{6}$ &   1.464$\times 10^{6}$ &  0.00 &  0.00 &   136.00 &   21.07 &   0.1297 &  0.0366 &  0.75  &   ...   &   ...   \\ 
 J08111258-4708072  & 08 &  11 &  12.58 &  $-$47 &  08 &  07.2 &  17.542  &  M4.5V&  3285 &	95  &	27.0   &    0.5 &    8.338 &   0.352 &  2.341$\times 10^{6}$ &   5.804$\times 10^{5}$ &  0.00 &  0.00 &   141.70 &    0.00 &   0.0555 &  0.0113 &  0.25  &   ...   &   ...   \\ 
 J08111480-4705207  & 08 &  11 &  14.80 &  $-$47 &  05 &  20.7 &  15.849  &  M4V  &  3257 &	60  &	12.0   &    0.5 &    6.734 &   0.335 &  1.764$\times 10^{6}$ &   2.922$\times 10^{5}$ &  0.00 &  0.00 &   125.70 &    0.00 &   0.0608 &  0.0111 &  0.25  &   ...   &   ...   \\ 
 J08111784-4723095  & 08 &  11 &  17.84 &  $-$47 &  23 &  09.5 &  16.812  &  M4V  &  3440 &    184  &	13.0   &    2.9 &    3.839 &   0.144 &  1.406$\times 10^{6}$ &   5.870$\times 10^{5}$ &  0.00 &  0.00 &   109.70 &    3.25 &   0.1474 &  0.0400 &  0.40  &   ...   &   ...   \\ 
 J08112320-4652335  & 08 &  11 &  23.20 &  $-$46 &  52 &  33.5 &  19.495  &  K0V  &  5130 &	65  &	24.0   &    0.5 &    1.560 &   0.098 &  7.342$\times 10^{6}$ &   6.136$\times 10^{5}$ &  0.00 &  0.00 &   129.15 &    1.63 &   1.1005 &  0.1917 &  1.10  &   ...   &   ...   \\ 
 J08113781-4726376  & 08 &  11 &  37.81 &  $-$47 &  26 &  37.6 &  16.381  &  M4.5V&  3285 &	95  &	47.4   &    2.9 &    7.589 &   0.219 &  2.131$\times 10^{6}$ &   5.242$\times 10^{5}$ &  0.10 &  0.10 &   182.80 &    0.00 &   0.0761 &  0.0154 &  0.25  &   ...   &   ...   \\ 
 J08114456-4657516  & 08 &  11 &  44.56 &  $-$46 &  57 &  51.6 &  19.358  &  K5V  & {\it 3819$^{\dag}$} & 250 & 26.2 & 1.6 & 3.599 &   0.173 &  2.833$\times 10^{6}$ &   1.437$\times 10^{5}$ &  0.00 &  0.00 &   161.10 &    4.81 &   0.2475 &  0.0768 &  0.80  &   ...   &   ...   \\ 
 J08115579-4731508  & 08 &  11 &  55.79 &  $-$47 &  31 &  50.8 &  16.338  &  M4V  &  3418 &	84  &	 9.9   &    1.6 &    7.279 &   0.267 &  2.532$\times 10^{6}$ &	 4.937$\times 10^{5}$ &  0.00 &  0.00 &   132.50 &    0.00 &   0.0943 &  0.0182 &  0.35  &   ...   &   ...   \\ 
 J08115956-4657100  & 08 &  11 &  59.56 &  $-$46 &  57 &  10.0 &  16.532  &  M4V  &  3356 &    154  &	20.5   &    1.6 &    4.550 &   0.254 &  1.375$\times 10^{6}$ &	 5.062$\times 10^{5}$ &  0.00 &  0.00 &   137.10 &    0.00 &   0.0713 &  0.0177 &  0.30  &   ...   &   ...   \\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip}
\multicolumn{25}{c}{UVES}  \\
 J08090850-4701407  & 08 &  09 &  08.50 &  $-$47 &  01 &  40.7 &  27.893  &  F1V   &  6501 &	141  &   87.2	&    4.3 &     ... &	 ... &        ...	     &       ...	      &  0.00 &  0.00 &      ... &     ... &   5.1911 &  0.9754 &  1.50  &   ...   &   ...   \\ 
 J08091875-4708534  & 08 &  09 &  18.75 &  $-$47 &  08 &  53.4 &  13.544  &  F9IV-V&  6052 &	128  &   40.1	&    1.6 &   0.087 &   0.014 &  7.812$\times 10^{5}$ &   1.388$\times 10^{5}$ &  0.00 &  0.00 &      ... &     ... &   1.2186 &  0.2278 &  1.20  &   ...   &   ...   \\ 
 J08092627-4731001  & 08 &  09 &  26.27 &  $-$47 &  31 &  00.1 &  17.136  &  K1V   &  5238 &	 78  &   31.3	&    0.8 &   1.200 &   0.060 &  6.179$\times 10^{6}$ &   5.012$\times 10^{5}$ &  0.00 &  0.00 &      ... &     ... &   1.5230 &  0.2695 &  1.20  &   ...   &   ...   \\ 
 J08093304-4737066  & 08 &  09 &  33.04 &  $-$47 &  37 &  06.6 &$-$28.366 &  G2V   &  5614 &	145  &   14.1	&    0.8 &   0.447 &   0.054 &  3.048$\times 10^{6}$ &   4.779$\times 10^{5}$ &  0.00 &  0.00 &      ... &     ... &   2.5807 &  0.5070 &  1.30  &   ...   &   ...   \\ 
 J08094221-4719527  & 08 &  09 &  42.21 &  $-$47 &  19 &  52.7 &  50.631  &  K1V   &  5087 &	108  &  106.5	&    4.3 &   2.567 &   0.118 &  1.164$\times 10^{7}$ &   1.223$\times 10^{6}$ &  0.00 &  0.00 &      ... &     ... &   2.0181 &  0.3775 &  1.40  &   ...   &   ...   \\ 
 J08095427-4721419  & 08 &  09 &  54.27 &  $-$47 &  21 &  41.9 &  21.173  &  G1.5V &  5864 &	112  &   19.5	&    0.7 &     ... &	 ... &        ...	     &       ...	      &  0.00 &  0.00 &      ... &     ... &   2.4144 &  0.4427 &  1.25  &   ...   &   ...   \\ 
 J08095967-4726048  & 08 &  09 &  59.67 &  $-$47 &  26 &  04.8 &  ...	  &  K0IV  &  5228 &	109  &  175.9	&    7.1 &     ... &	 ... &        ...	     &       ...	      &  0.00 &  0.00 &      ... &     ... &   2.2811 &  0.4251 &  1.40  &   ...   &   ...   \\ 
 J08110285-4724405  & 08 &  11 &  02.85 &  $-$47 &  24 &  40.5 &  16.410  &  K1V   &  5137 &	 86  &   25.4	&    1.1 &   0.934 &   0.076 &  4.422$\times 10^{6}$ &   4.841$\times 10^{5}$ &  0.00 &  0.00 &      ... &     ... &   1.0428 &  0.1873 &  1.10  &   ...   &   ...   \\ 
\hline
\end{tabular}\\
\normalsize
\medskip
$^{\dag}$ Photometric temperature derived as in \citet{lanzafameetal2014}.\\
$^{\ast\ast}$ Possible accretor.
\end{longtable}

\normalsize 

\newpage

\begin{longtable}{lccccccllrrrrrrrrrrrrrrrrr}
\caption[ ]{Parameters of the Cha\,I members used for this study.}\\
\label{Tab:ChaI}
\scriptsize
\begin{tabular}{lccccccllrrrrrrrrrrrrrrrrr}
\hline
\hline
\noalign{\smallskip}
2MASS & \multicolumn{3}{c}{RA} & \multicolumn{3}{c}{DEC} & $RV$ & $SpT$ & $T_{\rm eff}$ & err & $v\sin i$ & err & $EW_{\rm H\alpha}$ & err & $F_{\rm H\alpha}$ & err &  $r$ & err& 10\%$W_{\rm H\alpha}$ & err   & $L$   &   err & $M_\star$ & $\dot M_{\rm acc}^{10\%W}$ & $\dot M_{\rm acc}^{EW}$  \\ 
       & hh & mm & ss & $\degr$ & $\arcmin$ &  $\arcsec$ & (km\,s$^{-1}$) &  &\multicolumn{2}{c}{(K)}&\multicolumn{2}{c}{(km\,s$^{-1}$)}&\multicolumn{2}{c}{(\AA)}& \multicolumn{2}{c}{(erg\,cm$^{2}$s$^{-1}$)} &  &  & \multicolumn{2}{c}{(km\,s$^{-1}$)} & \multicolumn{2}{c}{($L_{\sun}$)} & ($M_{\sun}$) & \multicolumn{2}{c}{($M_{\sun}$\,yr$^{-1}$)} \\ 
\hline
\noalign{\smallskip}
 \multicolumn{25}{c}{GIRAFFE}  \\
 J10563044-7711393  &  10  &  56  &  30.44  & $-$77  &  11  &  39.3  &   16.234 &  K5V     &   4287 &  108 &  12.7 &  2.9 &   26.954  &  0.367 & 4.884$\times 10^{7}$ &  8.316$\times 10^{6}$ & 0.75 & 0.25 & 392.92 &   3.97 &   0.8070  & 0.1718  &  1.30 & $-$9.08  &  $-$8.82 \\ 	
 J10563146-7618334  &  10  &  56  &  31.46  & $-$76  &  18  &  33.4  &   15.068 &  M4V     &   3257 &	60 &  30.2 &  2.5 &    8.943  &  0.220 & 2.342$\times 10^{6}$ &  3.746$\times 10^{5}$ & 0.00 & 0.00 & 148.36 &   2.96 &   0.1719  & 0.0346  &  0.25 &	...   &   ...  \\     
 J10574219-7659356  &  10  &  57  &  42.19  & $-$76  &  59  &  35.6  &   15.784 &  M4V     &   3354 &  154 &  11.1 &  1.8 &   17.774  &  0.196 & 5.348$\times 10^{6}$ &  1.948$\times 10^{6}$ & 0.25 & 0.15 & 271.90 &   3.74 &   0.4711  & 0.1236  &  0.45 & $-$10.25$^{\ast\ast}$ & $-$9.11$^{\ast\ast}$ \\ 	 
 J10575375-7724495  &  10  &  57  &  53.76  & $-$77  &  24  &  49.5  &   15.784 &  M4V     &   3298 &	95 &  11.4 &  1.6 &    3.486  &  0.191 & 1.009$\times 10^{6}$ &  2.495$\times 10^{5}$ & 0.00 & 0.00 & 132.50 &   0.00 &   0.1042  & 0.0229  &  0.25 &	...   &   ...  \\      
 J10590699-7701404  &  10  &  59  &  06.99  & $-$77  &  01  &  40.4  &   17.480 &  K0IV    &   5127 &	65 &  34.5 &  1.8 &   30.115  &  0.143 & 1.414$\times 10^{8}$ &  7.841$\times 10^{6}$ & 0.00 & 0.00 & 440.93 &   3.58 &   4.2824  & 0.8318  &  1.60 & $-$8.61  &  $-$7.70 \\ 	
 J11011875-7627025  &  11  &  01  &  18.75  & $-$76  &  27  &  02.5  &   13.245 &  K8V     &   4044 &  150 &  15.0 &  0.5 &    3.367  &  0.084 & 4.024$\times 10^{6}$ &  1.090$\times 10^{6}$ & 0.00 & 0.00 & 166.80 &   0.00 &   0.5866  & 0.1403  &  1.10 &	...   &   ...  \\     
 J11023265-7729129  &  11  &  02  &  32.65  & $-$77  &  29  &  12.9  &   15.153 &  M4V     &   3441 &  184 &  20.4 &  1.6 &    3.726  &  0.181 & 1.368$\times 10^{6}$ &  5.724$\times 10^{5}$ & 0.00 & 0.00 & 141.70 &   0.00 &   0.1516  & 0.0431  &  0.40 &	...   &   ...  \\     
 J11045285-7625514  &  11  &  04  &  52.85  & $-$76  &  25  &  51.4  &   13.594 &  K8V     &   3933 &	74 &   3.7 &  3.3 &    2.823  &  0.084 & 2.739$\times 10^{6}$ &  3.776$\times 10^{5}$ & 0.00 & 0.00 & 118.80 &   0.00 &   0.2904  & 0.0587  &  0.90 &	...   &   ...  \\     
 J11051467-7711290  &  11  &  05  &  14.67  & $-$77  &  11  &  29.0  &   17.170 &  M4V     &   3432 &  217 &  40.8 & 54.7 &    7.144  &  0.454 & 1.337$\times 10^{6}$ &  6.701$\times 10^{5}$ & 0.25 & 0.15 & 233.35 &   7.85 &   0.2173  & 0.0684  &  0.40 &	...   &   ...  \\     
 J11052472-7626209  &  11  &  05  &  24.72  & $-$76  &  26  &  20.9  &   15.098 &  M4V     &   3449 &  184 &  14.3 &  1.8 &    0.000  &  0.000 & 0.000$\times 10^{0}$ &  0.000$\times 10^{0}$ & 0.00 & 0.00 & 102.80 &   0.00 &   0.1137  & 0.0323  &  0.40 &	...   &   ...  \\     
 J11054300-7726517  &  11  &  05  &  43.00  & $-$77  &  26  &  51.7  &   15.470 &  M4V     &   3289 &	95 &  24.0 &  0.5 &    5.550  &  0.149 & 1.573$\times 10^{6}$ &  3.852$\times 10^{5}$ & 0.00 & 0.00 & 134.80 &   0.00 &   0.2172  & 0.0478  &  0.30 &	...   &   ...  \\     
 J11055261-7618255  &  11  &  05  &  52.61  & $-$76  &  18  &  25.5  &   15.000 &  K5V     &   4488 &  285 &  52.7 &  1.7 &    4.961  &  0.166 & 1.198$\times 10^{7}$ &  4.432$\times 10^{6}$ & 0.00 & 0.00 & 205.70 &   0.00 &   0.6810  & 0.2150  &  1.15 &	...   &   ...  \\     
 J11065733-7742106  &  11  &  06  &  57.33  & $-$77  &  42  &  10.6  &   13.005 &  M3V     &   3364 &  154 &  11.5 &  1.6 &    9.433  &  0.322 & 2.904$\times 10^{6}$ &  1.057$\times 10^{6}$ & 0.10 & 0.10 & 194.08 &   9.93 &   0.1503  & 0.0394  &  0.35 &	...   &   ...  \\     
 J11065906-7718535  &  11  &  06  &  59.06  & $-$77  &  18  &  53.5  &   16.000 &  M4V     &   3307 &	85 &   9.6 &  1.4 &  104.700  & 15.400 & 3.104$\times 10^{7}$ &  0.802$\times 10^{7}$ & 2.00 & 0.50 & 428.81 &   4.30 &   0.1608  & 0.0344  &  0.30 & $-$8.73  &  $-$8.79 \\ 	
 J11071148-7746394  &  11  &  07  &  11.48  & $-$77  &  46  &  39.4  &   17.064 &  M1	   &   3887 &	92 &  65.0 & 15.0 &    4.480  &  0.274 & 2.615$\times 10^{6}$ &  1.458$\times 10^{6}$ & 0.00 & 0.00 & 212.50 &   0.00 &   0.2632  & 0.0553  &  0.85 &	...   &   ...  \\      
 J11071206-7632232  &  11  &  07  &  12.06  & $-$76  &  32  &  23.2  &   16.247 &  K8V     &   3952 &	75 &   0.0 &  0.5 &   15.510  &  0.227 & 1.561$\times 10^{7}$ &  2.195$\times 10^{6}$ & 0.30 & 0.15 & 526.96 &   5.29 &   0.2996  & 0.0606  &  0.90 & $-$7.78 &  $-$9.67 \\     
 J11071915-7603048  &  11  &  07  &  19.15  & $-$76  &  03  &  04.8  &   14.782 &  M4V     &   3570 &	92 &   9.5 &  5.2 &   15.164  &  0.351 & 7.370$\times 10^{6}$ &  1.433$\times 10^{6}$ & 0.50 & 0.25 & 370.90 &   4.40 &   0.2042  & 0.0437  &  0.57 & $-$9.29$^{\ast\ast}$ & $-$9.80$^{\ast\ast}$ \\ 	
 J11072022-7738111  &  11  &  07  &  20.22  & $-$77  &  38  &  11.1  &   16.618 &  M4V     &   3433 &  184 &  22.5 &  1.8 &    6.217  &  0.365 & 2.241$\times 10^{6}$ &  9.440$\times 10^{5}$ & 0.00 & 0.00 & 203.95 &  20.15 &   1.685   & 0.480   &  0.85 &	...   &   ...  \\ 			      
 J11072040-7729403  &  11  &  07  &  20.40  & $-$77  &  29  &  40.3  &   14.826 &  M4V     &   3289 &	95 &  12.0 &  0.5 &    4.992  &  0.115 & 1.415$\times 10^{6}$ &  3.460$\times 10^{5}$ & 0.00 & 0.00 & 112.00 &   0.00 &   0.1822  & 0.0401  &  0.30 &	...   &   ...  \\     
 J11072825-7652118  &  11  &  07  &  28.25  & $-$76  &  52  &  11.9  &   15.150 &  M3V     &   3361 &  154 &  11.0 &  1.8 &   27.371  &  0.449 & 8.368$\times 10^{6}$ &  3.041$\times 10^{6}$ & 0.50 & 0.25 & 330.70 &   6.67 &   0.2120  & 0.0556  &  0.35 & $-$9.68 &  $-$9.34 \\ 	
 J11074366-7739411  &  11  &  07  &  43.66  & $-$77  &  39  &  41.1  &   15.234 &  K5V     &   4149 &	55 &   6.8 &  5.1 &   64.676  &  0.506 & 9.330$\times 10^{7}$ &  8.483$\times 10^{6}$ & 0.50 & 0.25 & 355.58 &   3.58 &   0.9786  & 0.1907  &  1.30 & $-$9.44 &  $-$8.27 \\ 	
 J11075809-7742413  &  11  &  07  &  58.09  & $-$77  &  42  &  41.3  &   19.734 &  M4V     &   3388 &	46 &   2.3 &  1.6 &   64.507  &  1.010 & 2.094$\times 10^{7}$ &  2.244$\times 10^{6}$ & 1.25 & 0.40 & 502.65 &   5.04 &   0.0702  & 0.0137  &  0.35 & $-$8.01 &  $-$9.73 \\ 	
 J11080297-7738425  &  11  &  08  &  02.97  & $-$77  &  38  &  42.5  &   17.507 &  K8V     &   3985 &	88 &  20.4 &  9.1 &   65.557  &  0.719 & 7.516$\times 10^{7}$ &  2.748$\times 10^{7}$ & 1.50 & 0.50 & 432.15 &   3.65 &   0.2887  & 0.0598  &  0.90 & $-$8.70 &  $-$8.97 \\ 	
 J11081509-7733531  &  11  &  08  &  15.09  & $-$77  &  33  &  53.1  &   14.272 &  G8III   &   4938 &  498 &  16.5 &  3.0 &    6.278  &  0.239 & 2.481$\times 10^{7}$ &  1.173$\times 10^{7}$ & 0.00 & 0.00 & 380.15 &  19.48 &   5.1057  & 2.2713  &  1.60 & $-$9.20 &  $-$8.31 \\ 	
 J11081648-7744371  &  11  &  08  &  16.48  & $-$77  &  44  &  37.1  &   15.120 &  M4V     &   3371 &	47 &   8.5 &  1.6 &    3.191  &  0.093 & 1.111$\times 10^{6}$ &  1.305$\times 10^{5}$ & 0.00 & 0.00 & 112.00 &   0.00 &   0.1661  & 0.0325  &  0.35 &	...   &   ...  \\   
 J11083905-7716042  &  11  &  08  &  39.05  & $-$77  &  16  &  04.2  &   13.098 &  K5V     &   4467 &  254 &  21.7 &  1.6 &   55.967  &  0.670 & 1.315$\times 10^{8}$ &  4.409$\times 10^{7}$ & 0.10 & 0.10 & 471.36 &  10.76 &   0.6270  & 0.1850  &  1.10 & $-$8.32  &  $-$8.54 \\	 
 J11084069-7636078  &  11  &  08  &  40.69  & $-$76  &  36  &  07.8  &   12.732 &  K8V     &   4017 &  148 &  18.5 &  1.4 &    4.188  &  0.135 & 4.741$\times 10^{6}$ &  1.297$\times 10^{6}$ & 0.00 & 0.00 & 269.20 &   8.77 &   0.5618  & 0.1340  &  1.05 &	...   &   ...  \\      
 J11085090-7625135  &  11  &  08  &  50.90  & $-$76  &  25  &  13.5  &   13.542 &  M4V     &   3292 &	95 &  27.0 &  4.3 &   22.931  &  0.631 & 6.547$\times 10^{6}$ &  1.599$\times 10^{6}$ & 0.10 & 0.10 & 318.53 &  10.75 &   0.0627  & 0.0138  &  0.25 & $-$9.80  & $-$10.13 \\ 	
 J11085242-7519027  &  11  &  08  &  52.42  & $-$75  &  19  &  02.7  &   13.956 &  M3V     &   3368 &  154 &  18.9 &  3.5 &    3.037  &  0.110 & 9.432$\times 10^{5}$ &  3.431$\times 10^{5}$ & 0.50 & 0.25 & 272.25 &   6.86 &   0.2441  & 0.0639  &  0.35 &	...   &   ...  \\     
 J11085367-7521359  &  11  &  08  &  53.67  & $-$75  &  21  &  35.9  &   14.164 &  M1V     &   3685 &  172 &   0.0 &  0.5 &   54.012  &  0.667 & 3.307$\times 10^{7}$ &  1.122$\times 10^{7}$ & 0.50 & 0.25 & 377.05 &   3.78 &   0.1911  & 0.0506  &  0.62 & $-$9.23 &  $-$9.28 \\ 	
 J11085464-7702129  &  11  &  08  &  54.64  & $-$77  &  02  &  12.9  &   15.347 &  K8V     &   4140 &	73 &  12.7 &  1.6 &   13.387  &  0.368 & 1.900$\times 10^{7}$ &  2.390$\times 10^{6}$ & 0.50 & 0.25 & 413.77 &  15.48 &   0.3760  & 0.0750  &  1.00 & $-$8.88 &  $-$9.60 \\ 	
 J11090915-7553477  &  11  &  09  &  09.15  & $-$75  &  53  &  47.7  &   13.861 &  M4V     &   3455 &  184 &  17.2 &  1.8 &    1.591  &  0.147 & 6.030$\times 10^{5}$ &  2.551$\times 10^{5}$ & 0.00 & 0.00 & 121.10 &   0.00 &   0.1020  & 0.0289  &  0.40 &	...   &   ...  \\      
 J11091297-7729115  &  11  &  09  &  12.97  & $-$77  &  29  &  11.5  &   13.251 &  K8V     &   3876 &  221 &  15.8 &  1.6 &    5.987  &  0.150 & 5.230$\times 10^{6}$ &  2.222$\times 10^{6}$ & 0.00 & 0.00 & 132.60 &   0.00 &   0.4850  & 0.1430  &  0.95 &	...   &   ...  \\      
 J11091380-7628396  &  11  &  09  &  13.80  & $-$76  &  28  &  39.6  &   13.328 &  M4V     &   3260 &	60 &  69.0 & 15.0 &    6.919  &  0.263 & 1.826$\times 10^{6}$ &  2.967$\times 10^{5}$ & 0.00 & 0.00 & 205.70 &   0.00 &   0.1023  & 0.0206  &  0.25 &	...   &   ...  \\      
 J11094006-7628391  &  11  &  09  &  40.06  & $-$76  &  28  &  39.2  &   15.102 &  K8V     &   4042 &  150 &  13.8 &  1.7 &    3.334  &  0.138 & 3.969$\times 10^{6}$ &  1.085$\times 10^{6}$ & 0.00 & 0.00 & 146.30 &   0.00 &   0.5546  & 0.1326  &  1.05 &	...   &   ...  \\      
 J11095340-7634255  &  11  &  09  &  53.40  & $-$76  &  34  &  25.5  &10.8$^{*}$&  G9III   &   4438 &  157 &  33.0 &  6.0 &   95.448  &  1.376 & 2.296$\times 10^{8}$ &  4.226$\times 10^{7}$ & 3.00 & 0.60 & 384.28 &  12.78 &   2.237   & 0.5260  &  1.50 & $-$9.16 &  $-$7.51 \\ 	 
 J11095873-7737088  &  11  &  09  &  58.73  & $-$77  &  37  &  08.8  &14.6$^{*}$&  K8V     &   3910 &	31 &   9.7 &  1.6 &  115.398  &  0.276 & 7.715$\times 10^{7}$ &  1.724$\times 10^{7}$ & 2.00 & 0.50 & 466.99 &   6.24 &   0.8552  & 0.1626  &  1.05 & $-$8.36 &  $-$8.19 \\ 	 
 J11100469-7635452  &  11  &  10  &  04.69  & $-$76  &  35  &  45.2  &   15.513 &  K5V     &   4464 &  254 &  13.4 &  1.8 &   17.073  &  0.611 & 3.994$\times 10^{7}$ &  1.351$\times 10^{7}$ & 0.25 & 0.15 & 444.55 &   5.98 &   0.6503  & 0.1918  &  1.15 & $-$8.58 &  $-$9.11 \\ 	 
 J11101141-7635292  &  11  &  10  &  11.41  & $-$76  &  35  &  29.2  &   17.073 &  K5V     &   4297 &  117 &  21.6 &  1.4 &    3.850  &  0.385 & 7.794$\times 10^{6}$ &  1.424$\times 10^{6}$ & 0.10 & 0.10 & 437.10 &   8.91 &   1.3670  & 0.2960  &  1.40 & $-$8.65$^{\ast\ast}$ & $-$9.37$^{\ast\ast}$ \\ 	
 J11101153-7733521  &  11  &  10  &  11.53  & $-$77  &  33  &  52.2  &   13.453 &  M4V     &   3261 &	60 &  25.3 &  1.8 &    4.191  &  0.185 & 1.109$\times 10^{6}$ &  1.817$\times 10^{5}$ & 0.00 & 0.00 & 123.40 &   0.00 &   0.0796  & 0.0160  &  0.25 &  ...   &   ...  \\   
 J11102852-7716596  &  11  &  10  &  28.52  & $-$77  &  16  &  59.6  &   15.051 &  M3V     &   3257 &	30 &   9.6 &  1.6 &    5.492  &  0.195 & 1.439$\times 10^{6}$ &  1.238$\times 10^{5}$ & 0.00 & 0.00 &  98.30 &   0.00 &   0.1406  & 0.0269  &  0.25 &	...   &   ...  \\     
 J11104959-7717517  &  11  &  10  &  49.59  & $-$77  &  17  &  51.7  &15.6$^{*}$&  M4V     &   3487 &	43 &   3.8 &  1.6 &   91.346  &  0.521 & 3.709$\times 10^{7}$ &  3.562$\times 10^{6}$ & 2.50 & 0.50 & 501.49 &   5.95 &   0.2585  & 0.0501  &  0.45 & $-$8.03 &  $-$8.72 \\      
 J11105333-7634319  &  11  &  10  &  53.33  & $-$76  &  34  &  31.9  &14.5$^{*}$&  M4V     &   3219 &	53 &   4.2 &  4.1 &  222.066  &  0.680 & 5.258$\times 10^{7}$ &  7.730$\times 10^{6}$ & 2.00 & 0.50 & 417.67 &   1.47 &   0.1417  & 0.0282  &  0.25 & $-$8.84 &  $-$8.46 \\    
 J11112260-7705538  &  11  &  11  &  22.60  & $-$77  &  05  &  53.8  &   13.961 &  M4V     &   3261 &	60 &  18.6 &  1.6 &    3.657  &  0.220 & 9.677$\times 10^{5}$ &  1.634$\times 10^{5}$ & 0.00 & 0.00 & 116.50 &   0.00 &   0.1146  & 0.0231  &  0.25 &	...   &   ...  \\ 
 J11113474-7636211  &  11  &  11  &  34.74  & $-$76  &  36  &  21.1  &   14.945 &  K8V     &   4081 &  126 &  15.0 &  0.5 &    2.666  &  0.096 & 3.417$\times 10^{6}$ &  7.692$\times 10^{5}$ & 0.00 & 0.00 & 162.30 &   0.00 &   0.3158  & 0.0709  &  0.95 &	...   &   ...  \\      
 J11113965-7620152  &  11  &  11  &  39.65  & $-$76  &  20  &  15.2  &   15.496 &  M3V     &   3501 &	90 &   0.0 &  0.5 &  104.752  &  0.340 & 4.379$\times 10^{7}$ &  8.640$\times 10^{6}$ & 2.00 & 0.50 & 307.76 &   3.20 &   0.4797  & 0.1026  &  0.57 & $-$9.90 &  $-$8.31 \\   
 J11115400-7619311  &  11  &  11  &  54.00  & $-$76  &  19  &  31.1  &   15.490 &  K8V     &   3883 &	75 &   5.3 &  1.6 &    8.329  &  0.237 & 7.371$\times 10^{6}$ &  1.044$\times 10^{6}$ & 0.10 & 0.10 & 228.43 &   5.94 &   0.6128  & 0.1243  &  1.00 &	...   &   ...  \\    
 J11120984-7634366  &  11  &  12  &  09.84  & $-$76  &  34  &  36.6  &   15.325 &  M4.5V   &   3286 &	95 &  14.2 &  1.6 &   11.649  &  0.328 & 3.279$\times 10^{6}$ &  8.055$\times 10^{5}$ & 0.25 & 0.15 & 345.03 &   5.77 &   0.3011  & 0.0663  &  0.30 & $-$9.54$^{\ast\ast}$ & $-$9.45$^{\ast\ast}$ \\ 	
 J11122441-7637064  &  11  &  12  &  24.41  & $-$76  &  37  &  06.4  &   15.460 &  K0V     &   5131 &	65 &  30.6 &  1.4 &    3.215  &  0.135 & 1.511$\times 10^{7}$ &  1.045$\times 10^{6}$ & 0.00 & 0.00 & 383.45 &   7.14 &   2.3867  & 0.4636  &  1.40 & $-$9.17 &  $-$9.18 \\    
 J11124210-7658400  &  11  &  12  &  42.10  & $-$76  &  58  &  40.0  &   15.267 &  K5V     &   4456 &  254 &  14.3 &  1.6 &    1.938  &  0.130 & 4.486$\times 10^{6}$ &  1.550$\times 10^{6}$ & 0.00 & 0.00 &	 ... &    ... &   0.4485  & 0.1324  &  1.00 &	...   &   ...	\\     
 J11130450-7534369  &  11  &  13  &  04.50  & $-$75  &  34  &  36.9  &   14.965 &  M4V     &   3258 &	60 &  23.0 &  1.6 &    7.805  &  0.375 & 2.050$\times 10^{6}$ &  3.385$\times 10^{5}$ & 0.00 & 0.00 & 296.60 &   9.05 &   0.1005  & 0.0202  &  0.25 &	...   &   ...	\\     
\hline
\end{tabular}\\
\normalsize
\medskip
$^{*}$ Strongly veiled spectrum. $RV$ measured from the centroid of the \ion{Li}{i} $\lambda$6707.8\,\AA\  line.\\
$^{\ast\ast}$ Possible accretor.
\end{longtable}

\addtocounter{table}{-1}

\begin{longtable}{lccccccllrrrrrrrrrrrrrrrrr}
\caption[ ]{{\it Continued.}}\\
\scriptsize
\begin{tabular}{lccccccllrrrrrrrrrrrrrrrrr}
\hline
\hline
\noalign{\smallskip}
2MASS & \multicolumn{3}{c}{RA} & \multicolumn{3}{c}{DEC} & $RV$ & $SpT$ & $T_{\rm eff}$ & err & $v\sin i$ & err & $EW_{\rm H\alpha}$ & err & $F_{\rm H\alpha}$ & err &  $r$ & err & 10\%$W_{\rm H\alpha}$ & err   & $L$   &   err & $M_\star$ & $\dot M_{\rm acc}^{10\%W}$ & $\dot M_{\rm acc}^{EW}$  \\ 
       & hh & mm & ss & $\degr$ & $\arcmin$ &  $\arcsec$ & (km\,s$^{-1}$) &  &\multicolumn{2}{c}{(K)}&\multicolumn{2}{c}{(km\,s$^{-1}$)}&\multicolumn{2}{c}{(\AA)}& \multicolumn{2}{c}{(erg\,cm$^{-2}$s$^{-1}$)} &  &   &  \multicolumn{2}{c}{(km\,s$^{-1}$)} & \multicolumn{2}{c}{($L_{\sun}$)} & ($M_{\sun}$) & \multicolumn{2}{c}{($M_{\sun}$\,yr$^{-1}$)} \\ 
\hline
\noalign{\smallskip}
 J11132446-7629227  &  11  &  13  &  24.46  & $-$76  &  29  &  22.7  &   15.347 &  M4V  &   3342 &   30 &   9.0 &  0.5 &    9.512  &  0.278 & 3.088$\times 10^{6}$ &  2.482$\times 10^{5}$ & 0.20 & 0.10 & 251.07 &   4.99 &   0.0860  & 0.0164  &  0.30 &   ...   &   ...   \\   
 J11132737-7634165  &  11  &  13  &  27.37  & $-$76  &  34  &  16.5  &   13.815 &  K8V  &   3867 &  221 &  14.9 &  2.5 &    3.674  &  0.111 & 3.159$\times 10^{6}$ &  1.345$\times 10^{6}$ & 0.00 & 0.00 & 162.30 &   0.00 &   0.3585  & 0.1060  &  0.90 &   ...   &   ...   \\   
 J11132970-7629012  &  11  &  13  &  29.71  & $-$76  &  29  &  01.2  &   16.823 &  M4V  &   3306 &   30 &   9.8 &  1.6 &    6.637  &  0.141 & 1.968$\times 10^{6}$ &  1.568$\times 10^{5}$ & 0.00 & 0.00 & 107.40 &   0.00 &   0.1153  & 0.0220  &  0.30 &   ...   &   ...   \\   
 J11133356-7635374  &  11  &  13  &  33.56  & $-$76  &  35  &  37.4  &   15.772 &  M4V  &   3289 &   95 &  35.1 &  2.9 &    7.722  &  0.380 & 2.189$\times 10^{6}$ &  5.436$\times 10^{5}$ & 0.10 & 0.10 & 234.65 &  18.31 &   0.1148  &  0.0253 &  0.25 &   ...   &   ...   \\ 
 J11141565-7627364  &  11  &  14  &  15.65  & $-$76  &  27  &  36.4  &   16.925 &  M4V  &   3292 &   95 &  37.3 &  1.8 &    6.459  &  0.161 & 1.673$\times 10^{6}$ &  3.881$\times 10^{5}$ & 0.00 & 0.00 & 189.70 &   0.00 &   0.1475  &  0.0325 &  0.30 &   ...   &   ...   \\ 
 J11145031-7733390  &  11  &  14  &  50.31  & $-$77  &  33  &  39.0  &   14.067 &  M4V  &   3628 &  373 &  15.8 &  2.9 &    2.121  &  0.065 & 1.161$\times 10^{6}$ &  9.097$\times 10^{5}$ & 0.00 & 0.00 & 134.80 &   0.00 &   0.3022  &  0.1366 &  0.62 &   ...   &   ...   \\ 
 J11213079-7633351  &  11  &  21  &  30.79  & $-$76  &  33  &  35.1  &   14.653 &  M4V  &   3485 &  238 &  29.3 &  1.6 &    3.498  &  0.303 & 1.414$\times 10^{6}$ &  7.547$\times 10^{5}$ & 0.00 & 0.00 & 148.60 &   0.00 &   0.1985  &  0.0658 &  0.45 &   ...   &   ...   \\ 
 J11242980-7554237  &  11  &  24  &  29.81  & $-$75  &  54  &  23.7  &   10.115 &  M4V  &   3291 &   95 &  44.0 & 11.0 &    5.637  &  0.128 & 1.606$\times 10^{6}$ &  3.917$\times 10^{5}$ & 0.00 & 0.00 & 162.30 &   0.00 &   0.2445  &  0.0538 &  0.30 &   ...   &   ...   \\ 
 \noalign{\smallskip}
\hline 
\noalign{\smallskip}
\multicolumn{25}{c}{UVES}  \\
 J10555973-7724399  &  10  &  55  &  59.73  & $-$77  &  24  &  39.9  &20.7$^{*}$&  K8V  &   3640 &  300 &  15.0 &  7.0 &   39.190  & 1.156  & 2.198$\times 10^{7}$ &  1.357$\times 10^{7}$ & 1.00 & 0.25 & 415.70 &   ...  &   0.2356  &  0.0893 &  0.62 & $-$8.86 & $-$9.30 \\    
 J10590108-7722407  &  10  &  59  &  01.08  & $-$77  &  22  &  40.7  &   15.172 &  K8V  &   4135 &  125 &   8.8 &  0.8 &   38.336  & 0.376  & 5.397$\times 10^{7}$ &  1.186$\times 10^{7}$ & 0.25 & 0.15 & 344.60 &   ...  &   0.6417  &  0.1432 &  1.15 & $-$9.55 & $-$8.78 \\    
 J11022491-7733357  &  11  &  02  &  24.91  & $-$77  &  33  &  35.7  &   14.254 &  K3V  &   4656 &  193 &  14.1 &  1.2 &   31.377  & 0.376  & 9.265$\times 10^{7}$ &  2.028$\times 10^{7}$ & 0.10 & 0.10 & 384.70 &   ...  &   1.5683  &  0.3925 &  1.50 & $-$9.16 & $-$8.29 \\    
 J11045100-7625240  &  11  &  04  &  51.00  & $-$76  &  25  &  24.0  &   13.322 &  K4V  &   4571 &  333 &  13.8 &  1.2 &    2.249  & 0.126  & 6.012$\times 10^{6}$ &  2.456$\times 10^{6}$ & 0.00 & 0.00 &  ...   &   ...  &   0.6002  &  0.2080 &  1.05 &   ...   &   ...   \\    
 J11064510-7727023  &  11  &  06  &  45.10  & $-$77  &  27  &  02.3  &   15.967 &  K5V  &   4343 &  147 &  19.3 &  2.5 &    4.604  & 0.456  & 9.091$\times 10^{6}$ &  2.197$\times 10^{6}$ & 0.40 & 0.20 &  ...   &   ...  &   0.8234  &  0.1904 &  1.30 & ...$^{\ast\ast}$ & $-$9.65$^{\ast\ast}$ \\ 
 J11075588-7727257  &  11  &  07  &  55.88  & $-$77  &  27  &  25.7  &   17.591 &  K3V  &   4651 &  174 &   9.1 &  1.4 &    1.336  & 0.118  & 3.926$\times 10^{6}$ &  8.546$\times 10^{5}$ & 0.00 & 0.00 &  ...   &   ...  &   2.2157  &  0.5315 &  1.60 &   ...   &   ...   \\   
 J11091172-7729124  &  11  &  09  &  11.72  & $-$77  &  29  &  12.4  &   14.985 &  M0V  &   4175 &  381 &   5.0 &  1.6 &    3.605  & 0.153  & 5.412$\times 10^{6}$ &  3.396$\times 10^{6}$ & 0.00 & 0.00 &  ...   &   ...  &   0.6123  &  0.2513 &  1.15 &   ...   &   ...   \\   
 J11091769-7627578  &  11  &  09  &  17.69  & $-$76  &  27  &  57.8  &   15.479 &  K4V  &   4524 &  103 &  14.8 &  1.2 &    1.460  & 0.096  & 3.688$\times 10^{6}$ &  5.415$\times 10^{5}$ & 0.00 & 0.00 &  ...   &   ...  &   1.0127  &  0.2111 &  1.30 &   ...   &   ...   \\   
 J11092379-7623207  &  11  &  09  &  23.78  & $-$76  &  23  &  20.7  &19.9$^{*}$&  M0V  &   3990 &  123 &   7.7 &  3.0 &   58.483  & 0.372  & 6.282$\times 10^{7}$ &  1.452$\times 10^{7}$ & 2.00 & 0.50 & 567.00 &   ...  &   0.2887  &  0.0648 &  0.90 & $-$7.39 & $-$9.06 \\   
 J11100704-7629376  &  11  &  10  &  07.04  & $-$76  &  29  &  37.7  &   13.992 &  K8V  &   4697 &  120 &   5.1 &  1.2 &   50.778  & 0.452  & 1.570$\times 10^{8}$ &  2.066$\times 10^{7}$ & 0.10 & 0.10 & 450.20 &   ...  &   1.2300  &  0.2627 &  1.40 & $-$8.52 & $-$8.24 \\   
 J11114632-7620092  &  11  &  11  &  46.32  & $-$76  &  20  &  09.2  &   15.911 &  K3V  &   4617 &  207 &  24.2 &  1.4 &    5.188  & 0.108  & 1.464$\times 10^{7}$ &  3.534$\times 10^{6}$ & 0.10 & 0.10 &  ...   &   ...  &   2.0304  &  0.5268 &  1.60 &   ...   & $-$9.04 \\   
 J11124268-7722230  &  11  &  12  &  42.68  & $-$77  &  22  &  23.0  &   14.102 &  K1V  &   5239 &   70 &   8.6 &  0.8 &    1.159  & 0.064  & 5.958$\times 10^{6}$ &  4.723$\times 10^{5}$ & 0.00 & 0.00 &  ...   &   ...  &   2.8360  &  0.5529 &  1.40 &   ...   &   ...   \\   
 J11124299-7637049  &  11  &  12  &  42.99  & $-$76  &  37  &  04.9  &   14.250 &  K3V  &   4706 &  220 &  12.2 &  0.9 &    1.269  & 0.066  & 3.961$\times 10^{6}$ &  9.779$\times 10^{5}$ & 0.00 & 0.00 &  ...   &   ...  &   0.6244  &  0.1653 &  1.00 &   ...   &   ...   \\   
 J11182024-7621576  &  11  &  18  &  20.24  & $-$76  &  21  &  57.6  &   13.802 &  K4V  &   4465 &  209 &   8.3 &  1.2 &    2.020  & 0.093  & 4.732$\times 10^{6}$ &  1.324$\times 10^{6}$ & 0.00 & 0.00 &  ...   &   ...  &   0.7767  &  0.2058 &  1.20 &   ...   &   ...   \\   
 J11291261-7546263  &  11  &  29  &  12.61  & $-$75  &  46  &  26.3  &   15.712 &  K3V  &   4818 &   96 &  20.8 &  1.2 &    1.442  & 0.099  & 5.056$\times 10^{6}$ &  6.067$\times 10^{5}$ & 0.00 & 0.00 &  ...   &   ...  &   0.9236  &  0.1882 &  1.10 &   ...   &   ...   \\   
\hline
\end{tabular}\\
\medskip
\normalsize
$^{*}$ Strongly veiled spectrum. $RV$ measured from the centroid of the \ion{Li}{i} $\lambda$6707.8\,\AA\  line.\\
$^{\ast\ast}$  Possible accretor.
\end{longtable}
\begin{tabular}{llrrr}
\hline
\hline
\noalign{\smallskip}
  Name      &  {\it SpT}   & $T_{\rm eff}$ & $\log g$ &  [Fe/H]  \\  %   Remarks
            &         &   (K)         & \multicolumn{2}{c}{(dex)}  \\	            
\hline
\noalign{\smallskip}
  HD338529  &  F            &	6239	&  3.87  &   -2.34  \\  %   Nissen2002A&A...390..235N
  HD284248  &  F2	    &	6179	&  4.39  &   -1.60  \\  %   Gratton2003A&A...40
  HD216143  &  G5	    &	4525	&  1.00  &   -2.25  \\  %   Fulbright2000AJ....120.1841F
  HD204543  &  G0	    &	4650	&  0.71  &   -1.86  \\  %   SPINA yes
  HD195636  &  sdG0	    &	5478	&  3.40  &   -2.79  \\  %   Gratton1988A&A.
  HD175305  &  G5III	    &	4936	&  2.08  &   -1.49  \\  %   SPINA yes
  HD166161  &  G5	    &	5272	&  1.84  &   -1.25  \\  %   SPINA yes
  HD165195  &  K3p	    &	4058	&  1.32  &   -2.72  \\  %   SPINA no  
  HD094028  &  F4V	    &	5747	&  4.30  &   -1.62  \\  %   SPINA no
  HD087140  &  K0	    &	4813	&  3.01  &   -2.04  \\  %   SPINA no
  HD064090  &  sdG2	    &	5083	&  4.59  &   -1.94  \\  %   SPINA no
  HD045282  &  G0w	    &	5044	&  3.12  &   -1.65  \\  %   SPINA no     
  HD025329  &  K1V	    &	4632	&  4.66  &   -1.72  \\  %   SPINA no
  HD019445  &  sdG5	    &	5890	&  4.48  &   -2.12  \\  %   Sozzetti2009ApJ...697..544S|  
  HD008724  &  G5	    &	4711	&  1.37  &   -1.65  \\  %   SPINA yes 
  HD006755  &  F8V	    &	4970	&  1.91  &   -1.66  \\  %   SPINA yes
  BD+660268 &  G0w	    &	5004	&  4.60  &   -2.29  \\  %   SPINA no
  BD+233130 &  G0w	    &	5285	&  2.83  &   -2.58  \\  %   Lai2008ApJ...681.1524L
  BD+173248 &  KIIvw	    &	5114	&  1.03  &   -2.15  \\  %   SPINA yes
  BD+093223 &  HBstar	    &	5350	&  1.84  &   -1.28  \\  %   SPINA yes
  BD+044551 &  F7Vw	    &	5750	&  3.37  &   -1.51  \\  %   SPINA yes
  BD+023375 &  F            &	5960	&  4.04  &   -2.34  \\  %   Stephens2002AJ....123.1647S
  BD+112998 &  F8	    &	5425	&  1.94  &   -1.25  \\  %   SPINA yes
  BD+290366 &  F8V	    &	5657	&  4.34  &   -0.94  \\  %   SPINA no
  HD006833  &  G9III	    &	4592	&  1.80  &   -0.66  \\  %   SPINA yes
  HD023439B &  K2V	    &	5038	&  4.49  &   -0.95  \\  %   SPINA no
  HD025532  &  F6IV-V	    &	5481	&  2.00  &   -1.31  \\  %   SPINA yes
  HD064606  &  K0V	    &	5184	&  4.52  &   -0.79  \\  %   SPINA no
  HD078050  &  G            &	5033	&  2.02  &   -0.94  \\  %   SPINA yes
  HD105755  &  G0Vw	    &	5753	&  3.88  &   -0.62  \\  %   SPINA yes
  HD148897  &  G8III	    &	4100	&  0.09  &   -1.16  \\  %   Luck1991ApJS
  HD159482  &  G0V	    &	5697	&  4.09  &   -0.81  \\  %   SPINA yes
  HD194598  &  F7V-VI	    &	5712	&  4.33  &   -1.29  \\  %   SPINA no
  HD201889A &  G1V	    &	5634	&  4.04  &   -0.78  \\  %   SPINA yes
  HD201891  &  F8V-VI	    &	5659	&  4.31  &   -1.21  \\  %   SPINA no
  HD204155  &  G5	    &	5702	&  4.01  &   -0.68  \\  %   SPINA yes
  HD233719  &  K2V	    &	4500	&  4.49  &   -0.82  \\  %   SPINA no
  BD+251981 &  F0	    &	6820	&  4.11  &   -1.47  \\  %   Gehren2006A&A...451.1065G
  HD003567  &  G0V-VI	    &	5835	&  4.02  &   -1.34  \\  %   SPINA no
  HD046703  &  F7IVw	    &	6000	&  0.40  &   -1.70  \\  %   Bond1987ApJ...312..203B
  HD084937  &  sdF5	    &	6346	&  4.00  &   -2.16  \\  %   Gehren2006
  HD142575  &  F0V	    &	6517	&  3.72  &   -1.04  \\  %   Gratton2003A&A
  HD195633  &  G0Vw	    &	6028	&  3.79  &   -0.52  \\  %   SPINA yes
  HD149143  &  G0	    &	5936	&  4.31  &    0.28  \\  %   SPINA yes
  HD182572  &  G8IV-V	    &	5597	&  4.18  &    0.24  \\  %   SPINA yes
  HD186155  &  F5II-III     &	6637	&  3.70  &    0.38  \\  %   Erspamer2003A&A...398.1121E	 Broad
  HD001461  &  G0V	    &	5765	&  4.38  &    0.19  \\  %   Sousa2008A&
  HD012661  &  G6V	    &	5715	&  4.49  &    0.23  \\  %   SPINA yes
  HD021742  &  K1IV	    &	5161	&  4.34  &    0.08  \\  %   SPINA yes
  HD099491  &  K0IV	    &	5402	&  4.47  &    0.23  \\  %   SPINA yes
  HD121370  &  G0IV	    &	6064	&  3.65  &    0.24  \\  %   SPINA yes  vsini= 12 km/s
  HD139323  &  K3V	    &	4922	&  4.14  &    0.16  \\  %   SPINA yes  vsini= 10.2 
  HD154160  &  G5IV	    &	5352	&  3.68  &    0.10  \\  %   SPINA yes  vsini= 1.1
  HD211681  &  G5	    &	5837	&  4.33  &    0.44  \\  %   SPINA yes
  BD+174708 &  sdF8	    &	5955	&  4.00  &   -1.68  \\  %   SPINA no
  BD+720094 &  sdF2:	    &	6346	&  4.48  &   -1.62  \\  %   Gratton1996
  HD000400  &  F8IV	    &	6136	&  4.14  &   -0.26  \\  %   SPINA yes
  HD000693  &  F5V	    &	6171	&  4.13  &   -0.33  \\  %   SPINA yes
  HD001400  &  K7Iab:	    &	3967	&  1.68  &   -0.10  \\  % 
  HD002506  &  G4III	    &	4917	&  2.38  &   -0.55  \\  %   SPINA no
  HD002628  &  A7III	    &	7161	&  3.78  &   -0.24  \\  %   Erspamer2003 
  HD002665  &  G5IIIwe      &	4594	&  2.20  &   -2.45  \\  %   SPINA no
  HD003229  &  F5IV	    &	6620	&  3.86  &   -0.11  \\  %   Bensby2005
  HD003651  &  K0V	    &	5162	&  4.43  &    0.06  \\  %   SPINA yes
  HD003883  &  A7m	    &	7800	&  3.80  &    0.53  \\  %  Hui-Bon-Hoa1997
  HD004628  &  K2V	    &	4985	&  4.62  &   -0.33  \\  %   SPINA no
  HD005286  &  K1IV	    &	4835	&  3.36  &    0.08  \\  %   SPINA yes
  HD005916  &  G8III-IV     &	4953	&  2.21  &   -0.72  \\  %   SPINA yes
  HD006582  &  G5Vp	    &	5345	&  4.43  &   -0.78  \\  %   SPINA yes
  HD007476  &  F5V	    &	6461	&  3.99  &   -0.26  \\  %   Gratton1996
  HD008992  &  F6Ib	    &	6278	&  1.98  &    0.11  \\  %   Kovtyukh2007_Teff
  HD009562  &  G2IV	    &	5843	&  4.05  &    0.15  \\  %   SPINA yes
  HD009973  &  F5Iab	    &	6654	&  0.99  &    0.00  \\  %   Kovtyukh2007_Teff
  HD010380  &  K3III	    &	4132	&  2.20  &   -0.27  \\  %   Ramirez2005+Hekker2007
  HD010476  &  K1V	    &	5173	&  4.57  &   -0.14  \\  %   SPINA yes
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llrrr}
\hline
\hline
\noalign{\smallskip}
  Name      & {\it SpT}   & $T_{\rm eff}$ & $\log g$ &  [Fe/H]  \\  %   Remarks
            &         &   (K)         & \multicolumn{2}{c}{(dex)}  \\	            
\hline
\noalign{\smallskip}
  HD012235  &  G2IV	    &	6005	&  4.18  &    0.21  \\  %   SPINA yes
  HD013403  &  G3V	    &	5576	&  3.98  &   -0.35  \\  %   SPINA yes
  HD013783  &  G8V	    &	5493	&  4.32  &   -0.54  \\  %   SPINA yes
  HD013974  &  G0V	    &	5721	&  4.29  &   -0.44  \\  %   SPINA yes
  HD014214  &  G0.5IV	    &	6062	&  4.16  &    0.16  \\  %   SPINA yes
  HD017382  &  K1V	    &	5240	&  4.49  &   -0.04  \\  %   SPINA yes Active 
  HD019476  &  K0III	    &	4965	&  2.90  &    0.04  \\  %   SPINA yes
  HD019994  &  F8V	    &	6176	&  4.24  &    0.21  \\  %   SPINA yes
  HD022484  &  F9IV-V	    &	5964	&  4.11  &   -0.07  \\  %   SPINA yes  10Tau 
  HD023439  &  K1V	    &	5000	&  4.49  &   -1.07  \\  %   Gratton2003
  HD024712  &  A9Vp	    &	7250	&  4.30  &   -0.34  \\  % 
  HD025621  &  F6IV	    &	6301	&  3.97  &    0.04  \\  %   Edvardsson1993
  HD026462  &  F4V	    &	6945	&  4.14  &    0.02  \\  %   Gebran2010
  HD027022  &  G5III	    &	5275	&  2.66  &   -0.04  \\  %   SPINA yes
  HD027348  &  G8III	    &	5050	&  3.07  &    0.11  \\  % Hekker2007
  HD028343  &  K7V	    &	4284	&  4.60  &    0.01  \\  % FlareStar Teff_Kovtyukh
  HD029139  &  K5III	    &	3910	&  1.59  &   -0.34  \\  % Aldebaran McWilliam1990
  HD030495  &  G1.5V	    &	5823	&  4.42  &   -0.02  \\  %     SPINA yes  IXEri(BY) 
  HD030562  &  F8V	    &	5881	&  4.16  &    0.19  \\  %     SPINA yes
  HD030834  &  K3III	    &	4115	&  1.73  &   -0.21  \\  %     Soubiran2008
  HD032147  &  K3V	    &	4381	&  4.69  &    0.28  \\  %     SPINA no
  HD033256  &  F2V	    &	6397	&  4.00  &   -0.32  \\  %     Gratton1996
  HD033959  &  A9IV	    &	7670	&  3.50  &   -0.14  \\  % deltaSct Hui-Bon-Hoa2000
  HD034411  &  G0V	    &	5888	&  4.34  &    0.10  \\  %     SPINA yes
  HD037160  &  G8III	    &	4724	&  2.72  &   -0.60  \\  %     SPINA yes
  HD037594  &  A8Vs	    &	7199	&  4.20  &   -0.30  \\  %     Teff_Masana2006
  HD038309  &  F0III:n      &	7149	&  4.13  &   -0.10  \\  % 
  HD038529  &  G8III/IV     &	5552	&  3.61  &    0.22  \\  %     SPINA yes
  HD038858  &  G4V	    &	5733	&  4.49  &   -0.20  \\  %     SPINA yes
  HD039003  &  K0III	    &	4640	&  2.61  &   -0.04  \\  %     SPINA yes
  HD040136  &  F1V	    &	7030	&  4.20  &   -0.05  \\  %     Burkhart1991 
  HD041597  &  G8III	    &	4514	&  1.74  &   -0.64  \\  %     SPINA yes
  HD045415  &  G9III	    &	4809	&  2.67  &   -0.16  \\  %     SPINA yes
  HD045416  &  K1II	    &	4268	&  0.62  &   -0.39  \\  %     SPINA yes
  HD045829  &  K0Iab	    &	4459	&  0.20  &   -0.01  \\  %     Luck1980+Teff_Kovtyukh
  HD046122  &  G3IV	    &	4966	&  3.09  &   -0.47  \\  %     SPINA no 
  HD048433  &  K1III	    &	4480	&  2.15  &   -0.23  \\  %     SPINA yes
  HD048616  &  F5Ib	    &	6413	&  3.61  &    0.40  \\  %     Teff_Kovtyukh
  HD049933  &  F2V	    &	6570	&  4.28  &   -0.44  \\  %     Bruntt2009
  HD051419  &  G5V	    &	5637	&  4.23  &   -0.35  \\  %     SPINA yes
  HD051530  &  F8V	    &	6032	&  3.80  &   -0.42  \\  %     SPINA yes
  HD054489  &  G9III	    &	4542	&  2.41  &   -0.21  \\  %     SPINA yes
  HD061421  &  F5IV-V	    &	6485	&  3.89  &    0.01  \\  % Procyon  Bruntt2009
  HD062140  &  A7Vp	    &	7900	&  4.30  &    0.50  \\  % BC Cam
  HD062437  &  F0III	    &	7873	&  4.26  &   -0.03  \\  % AZ CMi
  HD066011  &  G0IV	    &	6051	&  3.49  &    0.18  \\  %     SPINA yes
  HD068638  &  G8V	    &	5518	&  4.70  &   -0.23  \\  %     SPINA yes
  HD072905  &  G1.5Vb	    &	5873	&  4.44  &   -0.09  \\  %     SPINA yes  pi1UMa
  HD075318  &  G5V	    &	5450	&  4.36  &   -0.17  \\  %     SPINA yes
  HD075732  &  G8V	    &	5267	&  4.44  &    0.29  \\  %     SPINA yes
  HD076151  &  G2V	    &	5788	&  4.48  &    0.10  \\  %     SPINA yes
  HD082106  &  K3V	    &	4894	&  4.55  &   -0.15  \\  %    SPINA yes Active 
  HD085503  &  K0III	    &	4540	&  2.20  &    0.29  \\  % Vis.Bin Smith2000
  HD086728  &  G1V	    &	5741	&  4.30  &    0.18  \\  %     SPINA yes 
  HD088849  &  A7m	    &	7402	&  3.94  &    0.00  \\  % var   vsini=29
  HD089010  &  G2IV	    &	5622	&  3.90  &    0.05  \\  %         SPINA yes
  HD095735  &  M2V	    &	3620	&  4.90  &   -0.20  \\  %         Zboril1998
  HD102224  &  K0III	    &	4396	&  1.56  &   -0.55  \\  %          SPINA yes
  HD106116  &  G4V	    &	5600	&  4.39  &    0.14  \\  %          SPINA yes
  HD107168  &  A8m	    &	8283	&  4.20  &    0.39  \\  %          Gebran2008
  HD107213  &  F8V	    &	6274	&  4.06  &    0.28  \\  %          Valenti2005
  HD113226  &  G8III	    &	5056	&  2.85  &    0.03  \\  %          SPINA yes
  HD114710  &  G0V	    &	6020	&  4.35  &    0.07  \\  %          SPINA yes
  HD116568  &  F3V	    &	6605	&  4.39  &    0.00  \\  %        Teff_Masana2006
  HD117176  &  G5IV-V	    &	5524	&  4.01  &   -0.11  \\  %          SPINA yes
  HD117635  &  G9V	    &	5242	&  4.30  &   -0.47  \\  %          SPINA yes
  HD120136  &  F6V	    &	6387	&  4.26  &    0.23  \\  %          Valenti2005
  HD122120  &  K5V	    &	4176	&  4.70  &    0.28  \\  %          SPINA no Act Gray 
  HD122956  &  G6IV/Vwl     &	4600	&  1.12  &   -1.78  \\  %          SPINA yes
  HD124850  &  F7IV	    &	6220	&  3.78  &   -0.11  \\  %          SPINA yes
  HD124897  &  K1.5III      &	4249	&  1.76  &   -0.61  \\  %          SPINA yes Arcturus 
  HD126053  &  G1.5V	    &	5674	&  4.49  &   -0.36  \\  %          SPINA yes
  HD126868  &  G2IV	    &	5697	&  3.26  &    0.00  \\  %          SPINA yes
  HD127243  &  G4III-IV     &	4986	&  2.38  &   -0.73  \\  %          SPINA yes
  HD128167  &  F2V	    &	6760	&  4.36  &   -0.39  \\  %          Erspamer2003
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llrrr}
\hline
\hline
\noalign{\smallskip}
  Name      &  {\it SpT}   & $T_{\rm eff}$ & $\log g$ &  [Fe/H]  \\  %   Remarks
            &         &   (K)         & \multicolumn{2}{c}{(dex)}  \\	            
\hline
\noalign{\smallskip}
  HD131977  &  K4V	    &	4395	&  4.36  &    0.07  \\  %          SPINA no  KXLib(BY) 
  HD134083  &  F5V	    &	6435	&  4.19  &   -0.02  \\  %   	Valenti2005
  HD142091  &  K1IV	    &	4864	&  3.40  &    0.09  \\  %   	SPINA yes
  HD145675  &  K0V	    &	5261	&  4.45  &    0.35  \\  %   	SPINA yes
  HD146233  &  G2V	    &	5818	&  4.45  &    0.04  \\  %   	SPINA yes
  HD149661  &  K0V	    &	5315	&  4.57  &   -0.05  \\  %   	SPINA yes  Active  
  HD150177  &  F7V	    &	6200	&  3.98  &   -0.56  \\  %   	Edvardsson1993 
  HD157214  &  G2V	    &	5747	&  4.26  &   -0.32  \\  %   	SPINA yes 
  HD157881  &  K7V	    &	4180	&  4.70  &   -0.20  \\  %   	Zboril1998
  HD159181  &  G2II	    &	5394	&  1.64  &    0.00  \\  %   	SPINA yes
  HD161074  &  K4III	    &	3980	&  1.83  &   -0.27  \\  %   	McWilliam1990
  HD161797  &  G5IV	    &	5586	&  3.95  &    0.20  \\  %   	SPINA yes
  HD162917  &  F5V	    &	6380	&  4.10  &    0.10  \\  %   	Boesgaard1986
  HD165341  &  K0V	    &	5288	&  4.57  &   -0.10  \\  %   	SPINA yes  Active 
  HD165474  &  A3Vp	    &	9164	&  4.00  &    0.42  \\  %   	Adelman1973 
  HD166620  &  K2V	    &	5000	&  4.45  &   -0.26  \\  %   	SPINA yes
  HD167858  &  F1V	    &	6982	&  4.11  &    0.17  \\  % var(gamDor)
  HD168723  &  K0III-IV     &	4850	&  2.96  &   -0.25  \\  %   	SPINA yes
  HD169822  &  G6V	    &	5468	&  4.30  &   -0.21  \\  %   	SPINA yes
  HD173667  &  F5.5IV-V     &	6423	&  3.98  &    0.03  \\  %   	Valenti2005
  HD174719  &  G6V	    &	5520	&  4.30  &   -0.27  \\  %   	SPINA yes
  HD175225  &  G9IVa	    &	5230	&  3.55  &    0.09  \\  %   	SPINA yes
  HD176737  &  K4II-III     &	4123	&  1.68  &   -0.10  \\  %  
  HD177463  &  K1III	    &	4572	&  2.25  &   -0.26  \\  %   	SPINA yes
  HD177552  &  F1V	    &	7025	&  4.45  &   -0.03  \\  %   	Gillon2006    
  HD181096  &  F6IV	    &	6303	&  3.93  &   -0.20  \\  %   	Takeda2005
  HD185144  &  K0V	    &	5279	&  4.57  &   -0.25  \\  %   	SPINA yes vsini=8 sigma Dra 
  HD185758  &  G1II	    &	5592	&  2.49  &   -0.16  \\  %   	 SPINA yes
  HD186379  &  F8V	    &	5866	&  3.85  &   -0.39  \\  %   	 Gratton2003 
  HD186408  &  G1.5V	    &	5773	&  4.34  &    0.07  \\  %   	 SPINA yes  16CygA  
  HD186427  &  G3V	    &	5744	&  4.26  &    0.02  \\  %   	 SPINA yes  16CygB  
  HD187691  &  F8V	    &	6137	&  4.16  &    0.16  \\  %   	 SPINA yes
  HD188326  &  G8IV	    &	5256	&  3.79  &   -0.21  \\  %   	 SPINA yes
  HD188512  &  G9.5IV	    &	5032	&  3.55  &   -0.23  \\  %   	 SPINA yes
  HD189558  &  G1V	    &	5597	&  3.51  &   -1.19  \\  %   	 SPINA yes
  HD190007  &  K4V	    &	4724	&  4.49  &   -0.08  \\  %1  	 SPINA no
  HD190228  &  G5IV	    &	5188	&  3.65  &   -0.39  \\  %   	 SPINA yes
  HD190404  &  K1V	    &	4973	&  4.64  &   -0.66  \\  %   	 Valenti2005
  HD191026  &  K0IV	    &	5096	&  3.67  &   -0.04  \\  %   	 SPINA yes  var
  HD191742  &  A5p	    &	8842	&  4.00  &    1.08  \\  %   	 Adelman1973
  HD194093  &  F8Ib	    &	6000	&  1.02  &   -0.06  \\  %   	 SPINA no
  HD196502  &  A2Vp	    &	8842	&  3.90  &    0.28  \\  %   	 Sadakane1976
  HD196755  &  G5IV	    &	5640	&  3.69  &   -0.02  \\  %   	 SPINA yes  Vis Bin  
  HD197076  &  G1V	    &	5778	&  4.45  &   -0.10  \\  %   	 SPINA yes
  HD197964  &  K1IV	    &	4766	&  3.14  &    0.07  \\  %   	 SPINA yes
  HD198149  &  K0IV	    &	4920	&  3.29  &   -0.25  \\  %   	 SPINA yes
  HD199960  &  G1V	    &	5861	&  4.21  &    0.20  \\  %   	 SPINA yes
  HD200905  &  K4Ib...      &	3920	&  1.00  &   -0.41  \\  %   	 Hekker2007
  HD201091  &  K5V	    &	4361	&  4.65  &   -0.19  \\  % 61CygA	 Boyajian et al.(2012)
  HD201092  &  K7V	    &	3932	&  4.40  &   -0.29  \\  % 61CygB	 Boyajian et al.(2012)
  HD202109  &  G8III	    &	5030	&  2.96  &   -0.02  \\  %   	 SPINA yes
  HD202240  &  A8II	    &	7560	&  2.07  &   -0.13  \\  % 
  HD204613  &  G1IIIwsp     &	5749	&  3.83  &   -0.39  \\  %   	 SPINA yes
  HD204867  &  G0Ib	    &	5508	&  1.86  &   -0.04  \\  %   	 SPINA no
  HD205512  &  K0.5III      &	4638	&  2.48  &   -0.10  \\  %   	 SPINA yes  
  HD206778  &  K2Ib	    &	4150	&  1.25  &   -0.18  \\  %   	 Hekker2007
  HD206859  &  G5Ib	    &	4896	&  1.58  &   -0.18  \\  %   	 SPINA yes 
  HD209750  &  G2Ib	    &	5230	&  1.76  &   -0.07  \\  %   	 SPINA no 
  HD212943  &  K1III-IV     &	4609	&  2.63  &   -0.32  \\  %   	 SPINA yes
  HD215665  &  G8II-III     &	4882	&  2.15  &   -0.12  \\  %   	 SPINA yes
  HD216228  &  K0III	    &	4843	&  2.75  &    0.01  \\  %   	 SPINA yes
  HD216385  &  F7IV	    &	6178	&  3.85  &   -0.26  \\  %   	 SPINA yes
  HD217014  &  G2.5V	    &	5767	&  4.26  &    0.15  \\  %   	 SPINA yes  51Peg  
  HD217107  &  G8IV-V	    &	5623	&  4.30  &    0.27  \\  %   	 SPINA yes
  HD219134  &  K3V	    &	4749	&  4.40  &   -0.12  \\  %   	 SPINA yes
  HD219623  &  F8V	    &	6105	&  4.18  &    0.07  \\  %   	 SPINA yes
  HD219877  &  F3IV-V	    &	6775	&  4.06  &   -0.13  \\  % vsini=50   Gray2006
  HD220954  &  K0.5III      &	4658	&  2.58  &   -0.06  \\  %   	 SPINA yes
  HD221170  &  K1IIIw	    &	4520	&  0.65  &   -2.11  \\  %   	 SPINA yes
  HD222404  &  K1IV	    &	4768	&  3.36  &    0.11  \\  %   	 SPINA yes
  HD222451  &  F3V	    &	6632	&  4.50  &    0.09  \\  %   	 Boesgaard1990
  HD223047  &  G5Ib	    &	4864	&  1.79  &   -0.12  \\  %   	 SPINA yes
  HD224930  &  G5V	    &	5469	&  4.27  &   -0.73  \\  %.  	 SPINA yes  SpBIN
  HD232078  &  K3IIp	    &	4000	&  0.30  &   -1.54  \\  %   	 Burris2000
  HD345957  &  G0Vwe	    &	5548	&  2.91  &   -1.70  \\  %   	 SPINA yes
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llrrr}
\hline
\hline
\noalign{\smallskip}
  Name      &  {\it SpT}   & $T_{\rm eff}$ & $\log g$ &  [Fe/H]  \\  %   Remarks
            &         &   (K)         & \multicolumn{2}{c}{(dex)}  \\	            
\hline
\noalign{\smallskip}
  HD132142  &  K1V	    &  5182	& 4.53   &  -0.44   \\  %.  	 SPINA yes
  HD010700  &  G8V	    &  5290	& 4.43   &  -0.56   \\  %.  	 SPINA yes    Tau Cet 
  HD000245  &  G2IV	    &	5722	&  3.93  &   -0.59  \\  %   	 SPINA yes
  HD006920  &  F9IV	    &	5922	&  3.48  &   -0.07  \\  %   	 SPINA yes
  HD018768  &  G1IV	    &	5769	&  3.68  &   -0.54  \\  %   	 SPINA yes
  HD043318  &  F6IV	    &	6196	&  3.68  &   -0.21  \\  %   	 SPINA yes
  HD059984  &  G0IV	    &	5969	&  3.88  &   -0.69  \\  %   	 SPINA yes
  HD150680  &  G1IV	    &	5866	&  3.72  &    0.09  \\  %   	 SPINA yes
  HD185351  &  K0III-IV     &	5048	&  3.45  &   -0.03  \\  %   	 SPINA yes
  HD216219  &  G2IIIp	    &	5780	&  3.27  &   -0.31  \\  %   	 SPINA yes
  HD219916  &  G8III	    &	5072	&  3.12  &   -0.08  \\  %   	 SPINA yes
  HD225239  &  G2V	    &	5657	&  3.86  &   -0.43  \\  %   	 SPINA yes 
  HD221377  &  F7IVw	    &	6275	&  3.70  &   -0.82  \\  %   	 Fulbright2000
  HD057006  &  F8IV	    &	6175	&  3.66  &   -0.05  \\  %   	 SPINA yes 
  HD36395   &  M0V	    &	4012	&  4.71  &    0.35  \\  %     Rojas-Ayala2011(Teff&[Fe/H] 
  HD46784   &  M0III	    &	3616	&  1.45  &    0.07  \\  % 
  HD79210   &  M0V	    &	3907	&  4.61  &   -0.18  \\  %   Boyajian et al. (2012)  
  HD79211   &  M0V	    &	3869	&  4.71  &   -0.15  \\  %   Rojas-Ayala2011_ApJ748,93 (Teff&[Fe/H])
  HD42581   &  M1V	    &	3571	&  4.6   &   -0.09  \\  %   Jenkins et al.2009(Teff&[Fe/H])
  HD119850  &  M1.5V	    &	3642	&  4.79  &   -0.30  \\  %   Rojas-Ayala2011(Teff&[Fe/H]) 
  BD+442051 &  M1V	    &	3684	&  4.9   &   -0.40  \\  %   Rojas-Ayala2011(Teff&[Fe/H])
  BD+362219 &  M1V	    &	3451	&  4.76  &   -0.21  \\  %   Jenkins et al.2009(Teff&[Fe/H])
  HD168720  &  M1III	    &	3790	&  1.83  &    0.04  \\  %   
  HD169931  &  M7II	    &	3106	& -0.47  &   -0.21  \\  % 
  HD88230   &  K8V	    &	4085	&  4.51  &   -0.16  \\  %     Boyajian et al. (2012)  
  G~103-68  &  M4V	    &	3245	&  4.7   &   -0.18  \\  %   Jenkins et al.2009(Teff&[Fe/H])
  HD173739  &  M3.0V	    &	3407	&  4.7   &   -0.49  \\  %    Boyajian et al. (2012)+Rojas-Ayala2011(Teff&[Fe/H])
  HD173740  &  M3.5V	    &	3288	&  4.93  &   -0.36  \\  %    Rojas-Ayala2011(Teff&[Fe/H])
  GJ408     &  M2.5V	    &	3526	&  4.7   &   -0.09  \\  %    Rojas-Ayala2011(Teff&[Fe/H])
  GJ2066    &  M2V	    &	3420	&  5.0   &   -0.22  \\  %   Jenkins et al.2009(Teff&[Fe/H])
  HD1326A   &  M1.5V	    &	3567	&  4.5   &   -0.36  \\  %   Boyajian et al. (2012) 
  GJ273     &  M4V	    &	3293	&  4.8   &   -0.17  \\  %    Rojas-Ayala2011(Teff&[Fe/H])	  
  GJ699     &  M4.5V	    &	3224	&  5.20  &   -0.39  \\  %   Rojas-Ayala2011(Teff&[Fe/H])
  GJ166C    &  M5V	    &	2979	&  5.0   &   -0.15  \\  %   Rojas-Ayala2011(Teff&[Fe/H])
  HD175588  &  M4II	    &	3460	&  0.14  &    0.00  \\  %   Sudol et al. 2002 ApJ...124...3370
  HD123657  &  M4.5III      &	3506	&  0.90  &   -0.03  \\  %   Dyck 1998 Interfer+ Smith 1985
  HD044478  &  M3III	    &	3667	&  1.00  &   -0.09  \\  %   Ramirez2005+1998A&A...338..623M (Mallik)
  HD148783  &  M6III	    &	3250	&  0.20  &   -0.01  \\  %   VALDES (2000ApJ...537..205R - Ramirez)
  HD114961  &  M7III	    &	3014	&  0.00  &   -0.81  \\  %   VALDES (Jones..Coude.Feed.Library)
  HD006860  &  M0III	    &	3800	&  1.5   &   -0.04  \\  %   Carr   2000	  
  HD007351  &  Ms	    &	3600	&  1.0   &    0.02  \\  %   Smith	1985	  
  HD017506  &  K3Ib...      &	4308	&  1.00  &   -0.15  \\  %   Smith1987MNRAS.226..563S3500	
  HD018884  &  M1.5IIIa     &	3731	&  0.73  &    0.02  \\  %   Melendez  2008    
  HD019058  &  M4II	    &	3500	&  0.8   &   -0.15  \\  %   Smith	1986	  
  HD030959  &  M3s	    &	3452	&  0.8   &   -0.15  \\  %   Smith	1985	  
  HD037536  &  M2Iabs	    &	3789	&  0.7   &   -0.15  \\  %   Luck	1980	  
  HD044033  &  K3Iab:	    &	3950	&  1.13  &    0.03  \\  %   Mallik  1998	  
  HD089758  &  M0III	    &	3700	&  1.35  &    0.0   \\  %   Mallik  1998	  
  HD101153  &  M4III	    &	3452	&  0.8   &   -0.08  \\  %   Smith	1986	  
  HD138481  &  K5III	    &	3890	&  1.64  &    0.2   \\  %   McWilliam 1990    
  HD164058  &  K5III	    &	3900	&  1.55  &   -0.08  \\  %   Mallik  1998	  
  HD184786  &  M4.5III      &	3450	&  0.5   &    0.01  \\  %   Ramirez 2000	  
  HD217906  &  M2.5II-I     &	3600	&  1.2   &   -0.11  \\  %   Smith	1985	  
  HD225212  &  K3Iab:	    &	4235	&  0.80  &   -0.20  \\  %   Luck1980ApJ...241..218L 			      
  HD039853  &  K5III	    &	3979	&  1.23  &   -0.37  \\  %   Soubiran2008
  HD049368  &  S5.1	    &	3700	&  1.00  &   -0.45  \\  %   Smith1990ApJS...72..387S
  HD001227  &  G8II-III     &	5061	&  2.97  &    0.06  \\  % 	 SPINA yes
  HD026162  &  K2III	    &	4728	&  2.45  &    0.09  \\  % 	 SPINA yes 
  HD019845  &  G9III	    &	5050	&  3.21  &    0.26  \\  % 	 SPINA yes
  HD027697  &  K0III	    &	4985	&  2.73  &    0.19  \\  % 	 SPINA yes
  HD033419  &  K0III	    &	4760	&  2.61  &    0.19  \\  % 	 SPINA yes
  HD060986  &  K0III	    &	5124	&  2.92  &    0.13  \\  % 	 SPINA yes
  HD042341  &  K2III	    &	4733	&  3.1   &    0.36  \\  % 	 SPINA yes
  HD114357  &  K2III	    &	4577	&  2.78  &    0.25  \\  % 	 SPINA yes
  HD117566  &  G2.5IIIb     &	5527	&  3.17  &    0.15  \\  % 	 SPINA yes
  HD017361  &  K1.5III      &	4672	&  2.67  &    0.16  \\  % 	 SPINA yes  
  HD007106  &  K0.5IIIb     &	4687	&  2.55  &    0.08  \\  % 	 SPINA yes
  HD137759  &  K2III	    &	4539	&  2.63  &    0.17  \\  % 	 SPINA yes
  HD008949  &  K1III	    &	4795	&  2.86  &    0.32  \\  % 	 SPINA yes 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lrrrr}
\hline
\hline
\noalign{\smallskip}
2MASS  &   $EW_{\rm H\beta}$ & err & $F_{\rm H\beta}$ & err \\	            
            &  \multicolumn{2}{c}{(\AA) }& \multicolumn{2}{c}{(erg\,cm$^{-2}$s$^{-1}$)}  \\	            
\hline
\noalign{\smallskip}
\multicolumn{5}{c}{$\gamma$Vel}  \\
  J08091875-4708534   &     0.046   &	0.011  &   6.058$\times 10^{5}$  &   1.574$\times 10^{5}$  \\ 
  J08092627-4731001   &     0.373   &	0.023  &   2.294$\times 10^{6}$  &   2.422$\times 10^{5}$  \\ 
  J08093304-4737066   &     0.092   &	0.018  &   8.303$\times 10^{5}$  &   1.976$\times 10^{5}$  \\ 
  J08094221-4719527   &     0.940   &	0.084  &   4.900$\times 10^{6}$  &   7.406$\times 10^{5}$  \\ 
  J08110285-4724405   &     0.185   &	0.030  &   1.019$\times 10^{6}$  &   1.915$\times 10^{5}$  \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{5}{c}{Cha\,I}  \\
  J10555973-7724399   &     2.615   & 	1.994  &   8.369$\times 10^{5}$  &   9.537$\times 10^{5}$  \\ 
  J10590108-7722407   &    16.623   & 	0.837  &   1.847$\times 10^{7}$  &   5.259$\times 10^{6}$  \\ 
  J11022491-7733357   &     1.175   & 	0.323  &   3.430$\times 10^{6}$  &   1.397$\times 10^{6}$  \\ 
  J11045100-7625240   &     1.326   & 	0.208  &   3.370$\times 10^{6}$  &   1.930$\times 10^{6}$  \\ 
  J11064510-7727023   &     0.032   & 	1.340  &   5.443$\times 10^{4}$  &   2.279$\times 10^{6}$  \\ 
  J11075588-7727257   &     0.428   & 	0.267  &   1.268$\times 10^{6}$  &   8.596$\times 10^{5}$  \\ 
  J11091172-7729124   &     3.274   & 	0.266  &   3.939$\times 10^{6}$  &   3.311$\times 10^{6}$  \\ 
  J11091769-7627578   &     0.570   & 	0.120  &   1.382$\times 10^{6}$  &   3.744$\times 10^{5}$  \\ 
  J11092378-7623207   &    14.406   & 	0.405  &   1.124$\times 10^{7}$  &   3.594$\times 10^{6}$  \\ 
  J11100704-7629377   &     8.016   & 	0.468  &   2.495$\times 10^{7}$  &   4.763$\times 10^{6}$  \\ 
  J11114632-7620092   &     0.970   & 	0.118  &   2.652$\times 10^{6}$  &   9.384$\times 10^{5}$  \\ 
  J11124268-7722230   &     0.382   & 	0.036  &   2.368$\times 10^{6}$  &   2.893$\times 10^{5}$  \\ 
  J11124299-7637049   &     0.440   & 	0.057  &   1.389$\times 10^{6}$  &   4.930$\times 10^{5}$  \\ 
  J11182024-7621576   &     0.986   & 	0.140  &   2.099$\times 10^{6}$  &   8.310$\times 10^{5}$  \\ 
  J11291261-7546263   &     0.366   & 	0.201  &   1.354$\times 10^{6}$  &   7.655$\times 10^{5}$  \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{cccc}
\hline
\hline
\noalign{\medskip}
2MASS  & $\log \dot M_{\rm acc}$	 & Method & Reference \\	            
       &  ($M_\odot$ yr$^{-1}$)	 &  &  \\	            
\noalign{\medskip}
\hline
\noalign{\medskip}
J10555973-7724399 & $-7.39^{+0.18}_{-0.17}$ & Br$\gamma$		      & (1) \\
 		  & $-8.8\pm0.3$	    & H$\alpha$ photometry	      & (3) \\
 		  & $-8.37\pm0.6$	    & Spectrophotometry 	      & (7)   \\
 		  & $-9.11\pm0.5$	    & $EW_{\rm H\alpha}$		      & This work \\
J10563044-7711393 & $-8.23\pm0.6$	    & Spectrophotometry 	      & (7)   \\	     
 		  & $-8.82\pm0.5$	    & $EW_{\rm H\alpha}$		      &  This work \\
J10574219-7659356 & $-8.2\pm0.1$	    & H$\alpha$ photometry	      & (3)   \\
 		  & $-8.95\pm0.5$	    & $EW_{\rm H\alpha}$		      &  This work \\
J10590699-7701404 & $-8.06$		    & $U$-band photometry	      & (4)	\\
 		  & $-7.29\pm0.5$	    & $EW_{\rm H\alpha}$  		      &  This work \\
J11022491-7733357 & $-7.92$		    & $U$-band photometry	      & (6)	   \\
 		  & $-7.92$		    & $U$-band photometry	      & (4)	\\
 		  & $-7.70$		    & Br$\gamma$		      & (5)    \\
 		  & $-7.95\pm0.5$	    & $EW_{\rm H\alpha}$		      &  This work \\
J11064510-7727023 & $-8.1\pm0.2$	    & H$\alpha$ photometry	      &  (3)  \\  
 		  & $-9.49\pm0.5$	    & $EW_{\rm H\alpha}$		      &  This work \\
J11071915-7603048 & $-9.82$		    & $U$-band photometry	      & (6)	   \\
 		  & $-9.01$		    & $U$-band photometry	      & (4)	\\
 		  & $-9.20\pm0.6$	    & Spectrophotometry 	      & (7)   \\
 		  & $-9.69\pm0.5$	    & $EW_{\rm H\alpha}$		      &  This work \\
J11072825-7652118 & $-9.09^{+0.25}_{-0.83}$ & Br$\gamma$		      & (1) \\
 		  & $-7.37\pm0.6$           & Spectrophotometry 	      & (7)   \\
 		  & $-9.20\pm0.5$           & $EW_{\rm H\alpha}$		      &  This work \\
J11074366-7739411 & $-8.94\pm0.6$           & Spectrophotometry 	      & (7)   \\
 		  & $-8.27\pm0.5$           & $EW_{\rm H\alpha}$		      &  This work \\
J11075809-7742413 & $-8.39\pm1.11$          & $EW_{\ion{Ca}{ii}-\lambda8662}$ & (2)   \\
 		  & $-9.24\pm0.59$          & $EW_{\rm H\alpha}$		      & (2)   \\
 		  & $-7.45\pm2.07$          & 10$\%W_{\rm H\alpha}$ 	      & (2)   \\
 		  & $-8.14$                 & Br$\gamma$		      & (5) \\
 		  & $-9.60\pm0.5$	    & $EW_{\rm H\alpha}$		      &  This work \\
J11080297-7738425 & $-8.39\pm0.73$          & $EW_{\ion{Ca}{ii}-\lambda8662}$ & (2) \\
 		  & $-8.65\pm0.46$          & $EW_{\rm H\alpha}$		      & (2) \\
 		  & $-9.14\pm0.66$          & 10$\%W_{\rm H\alpha}$		      & (2)   \\
 		  & $-8.71\pm0.5$	    & $EW_{\rm H\alpha}$		      &  This work \\
J11081509-7733531 & $-8.09\pm0.42$          & $EW_{\rm H\alpha}$		      & (2)   \\
 		  & $-8.68\pm1.53$          & 10$\%W_{\rm H\alpha}$  	      & (2)   \\
 		  & $-8.00\pm0.5$           & $EW_{\rm H\alpha}$		      & This work \\
J11083905-7716042 & $-8.92$                 & $U$-band photometry	      & (6)	   \\
 		  & $-8.92$                 & $U$-band photometry	      & (4)	\\
 		  & $-8.23\pm0.5$           & $EW_{\rm H\alpha}$		      & This work \\
J11085464-7702129 & $-8.15$                 & Br$\gamma$		      & (5)	\\
 		  & $-9.42\pm0.5$           & $EW_{\rm H\alpha}$		      & This work \\
J11092379-7623207 & $-8.28\pm0.6$	    & Spectrophotometry		      & (7)   \\
 		  & $-9.06\pm0.5$           & $EW_{\rm H\alpha}$		      & This work \\
J11095340-7634255 & $-6.5\pm0.1$            & H$\alpha$ photometry	      & (3)   \\
 		  & $-6.85$                 & Br$\gamma$		      & (5)    \\
 		  & $-7.0\pm0.5$            & $EW_{\rm H\alpha}$	      	      & This work \\
J11095873-7737088 & $-7.01\pm0.13$          & Br$\gamma$		      & (1)	 \\
 		  & $-7.85\pm0.68$          & $EW_{\rm \ion{Ca}{ii}-\lambda8662}$ & (2)   \\
 		  & $-7.82\pm0.34$          & $EW_{\rm H\alpha}$		      & (2)	\\
 		  & $-7.98\pm0.66$          & 10$\%W_{\rm H\alpha}$		      & (2)	\\
 		  & $-8.47\pm0.6$           & Spectrophotometry 	      & (7)   \\
 		  & $-7.85\pm0.5$           & $EW_{\rm H\alpha}$		      & This work \\
J11100469-7635452 & $-8.9\pm0.2$            & H$\alpha$ photometry            & (3)   \\
 		  & $-8.87\pm0.5$           & $EW_{\rm H\alpha}$		      & This work \\
J11100704-7629376 & $-8.44\pm0.6$           & Spectrophotometry		      & (7)   \\
 		  & $-8.24\pm0.5$           & $EW_{\rm H\alpha}$  		      & This work \\
J11101141-7635292 & $-7.98$	            & Br$\gamma$  	              & (5)	\\
 		  & $-9.18\pm0.5$           & $EW_{\rm H\alpha}$		      & This work \\
J11104959-7717517 & $-7.85$	            & Br$\gamma$		      & (5)     \\
 		  & $-8.48\pm0.5$           & $EW_{\rm H\alpha}$		      & This work \\
J11105333-7634319 & $-7.90\pm0.6$           & Spectrophotometry		      & (7)   \\
 		  & $-8.46\pm0.5$           & $EW_{\rm H\alpha}$  		      & This work \\
J11113965-7620152 & $-7.81$	            & Br$\gamma$		      & (5)     \\
 		  & $-9.07\pm0.6$           & Spectrophotometry		      & (7)   \\	
 		  & $-8.02\pm0.5$           & $EW_{\rm H\alpha}$		      & This work \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
